Tractable Probabilistic Graph Representation Learning with Graph-Induced Sum-Product Networks

We introduce Graph-Induced Sum-Product Networks (GSPNs), a new probabilistic framework for graph representation learning that can tractably answer probabilistic queries. Inspired by the computational trees induced by vertices in the context of message-passing neural networks, we build hierarchies of sum-product networks (SPNs) where the parameters of a parent SPN are learnable transformations of the a-posterior mixing probabilities of its children's sum units. Due to weight sharing and the tree-shaped computation graphs of GSPNs, we obtain the efficiency and efficacy of deep graph networks with the additional advantages of a probabilistic model. We show the model's competitiveness on scarce supervision scenarios, under missing data, and for graph classification in comparison to popular neural models. We complement the experiments with qualitative analyses on hyper-parameters and the model's ability to answer probabilistic queries.

==> images/GSPN_detail.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Straight Lines [id:da4489331317437749] 
\draw [line width=0.75]    (562.42,120.48) -- (545.17,162.43) ;
\draw [shift={(544.03,165.2)}, rotate = 292.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7772909900536533] 
\draw [line width=0.75]    (562.42,120.48) -- (581.78,162.48) ;
\draw [shift={(583.03,165.2)}, rotate = 245.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2602581474072997] 
\draw [line width=0.75]    (611.42,120.48) -- (621.17,162.08) ;
\draw [shift={(621.86,165)}, rotate = 256.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5202393489982899] 
\draw [line width=0.75]    (611.42,120.48) -- (658.63,162.99) ;
\draw [shift={(660.86,165)}, rotate = 222] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8645954223606998] 
\draw [line width=0.75]    (512.82,120.68) -- (467.42,163.15) ;
\draw [shift={(465.23,165.2)}, rotate = 316.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12065829837057596] 
\draw [line width=0.75]    (512.82,120.68) -- (504.8,162.25) ;
\draw [shift={(504.23,165.2)}, rotate = 280.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16783885819256006] 
\draw [line width=0.75]    (561.78,38.6) -- (562.39,104.83) ;
\draw [shift={(562.42,107.83)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03216754959038537] 
\draw [line width=0.75]    (562.58,38.6) -- (609.69,105.38) ;
\draw [shift={(611.42,107.83)}, rotate = 234.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47761761852795015] 
\draw [line width=0.75]    (562.18,38.32) -- (514.55,105.58) ;
\draw [shift={(512.82,108.03)}, rotate = 305.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp96682376887506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (549.37,37.68) .. controls (549.37,30.7) and (555.03,25.03) .. (562.02,25.03) .. controls (569,25.03) and (574.67,30.7) .. (574.67,37.68) .. controls (574.67,44.67) and (569,50.33) .. (562.02,50.33) .. controls (555.03,50.33) and (549.37,44.67) .. (549.37,37.68) -- cycle ;
%Shape: Cross [id:dp6259424105323715] 
\draw  [line width=0.75]  (562.02,30.4) -- (562.02,30.4) -- (562.02,37.68) -- (569.3,37.68) -- (569.3,37.68) -- (562.02,37.68) -- (562.02,44.97) -- (562.02,44.97) -- (562.02,37.68) -- (554.73,37.68) -- (554.73,37.68) -- (562.02,37.68) -- cycle ;

%Shape: Circle [id:dp806227982023733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (447.67,182.77) .. controls (447.67,173.06) and (455.53,165.2) .. (465.23,165.2) .. controls (474.94,165.2) and (482.8,173.06) .. (482.8,182.77) .. controls (482.8,192.47) and (474.94,200.33) .. (465.23,200.33) .. controls (455.53,200.33) and (447.67,192.47) .. (447.67,182.77) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6656260982394971] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (509.94,74.03) .. controls (509.94,72.97) and (510.8,72.11) .. (511.86,72.11) -- (517.6,72.11) .. controls (518.66,72.11) and (519.51,72.97) .. (519.51,74.03) -- (519.51,87.11) .. controls (519.51,87.11) and (519.51,87.11) .. (519.51,87.11) -- (509.94,87.11) .. controls (509.94,87.11) and (509.94,87.11) .. (509.94,87.11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp35376064174604616] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (546.71,65.46) .. controls (546.71,64.4) and (547.57,63.54) .. (548.63,63.54) -- (554.37,63.54) .. controls (555.43,63.54) and (556.29,64.4) .. (556.29,65.46) -- (556.29,87.11) .. controls (556.29,87.11) and (556.29,87.11) .. (556.29,87.11) -- (546.71,87.11) .. controls (546.71,87.11) and (546.71,87.11) .. (546.71,87.11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2162878759787088] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.69,81.49) .. controls (577.69,80.68) and (578.34,80.03) .. (579.14,80.03) -- (585.8,80.03) .. controls (586.6,80.03) and (587.26,80.68) .. (587.26,81.49) -- (587.26,87.31) .. controls (587.26,87.31) and (587.26,87.31) .. (587.26,87.31) -- (577.69,87.31) .. controls (577.69,87.31) and (577.69,87.31) .. (577.69,87.31) -- cycle ;
%Shape: Ellipse [id:dp5569270142324758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (503.87,111.74) .. controls (508.81,106.8) and (516.82,106.8) .. (521.76,111.74) .. controls (526.7,116.68) and (526.7,124.69) .. (521.76,129.63) .. controls (516.82,134.57) and (508.81,134.57) .. (503.87,129.63) .. controls (498.93,124.69) and (498.93,116.68) .. (503.87,111.74) -- cycle ;
%Shape: Cross [id:dp356917800384852] 
\draw  [line width=0.75]  (517.97,115.53) -- (517.97,115.53) -- (512.82,120.68) -- (517.97,125.84) -- (517.97,125.84) -- (512.82,120.68) -- (507.66,125.84) -- (507.66,125.84) -- (512.82,120.68) -- (507.66,115.53) -- (507.66,115.53) -- (512.82,120.68) -- cycle ;

%Shape: Ellipse [id:dp3587267419062611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (553.47,111.54) .. controls (558.41,106.6) and (566.42,106.6) .. (571.36,111.54) .. controls (576.3,116.48) and (576.3,124.49) .. (571.36,129.43) .. controls (566.42,134.37) and (558.41,134.37) .. (553.47,129.43) .. controls (548.53,124.49) and (548.53,116.48) .. (553.47,111.54) -- cycle ;
%Shape: Cross [id:dp3513044749797499] 
\draw  [line width=0.75]  (567.57,115.33) -- (567.57,115.33) -- (562.42,120.48) -- (567.57,125.64) -- (567.57,125.64) -- (562.42,120.48) -- (557.26,125.64) -- (557.26,125.64) -- (562.42,120.48) -- (557.26,115.33) -- (557.26,115.33) -- (562.42,120.48) -- cycle ;

%Shape: Ellipse [id:dp10272782783188594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (602.47,111.54) .. controls (607.41,106.6) and (615.42,106.6) .. (620.36,111.54) .. controls (625.3,116.48) and (625.3,124.49) .. (620.36,129.43) .. controls (615.42,134.37) and (607.41,134.37) .. (602.47,129.43) .. controls (597.53,124.49) and (597.53,116.48) .. (602.47,111.54) -- cycle ;
%Shape: Cross [id:dp9413718028116139] 
\draw  [line width=0.75]  (616.57,115.33) -- (616.57,115.33) -- (611.42,120.48) -- (616.57,125.64) -- (616.57,125.64) -- (611.42,120.48) -- (606.26,125.64) -- (606.26,125.64) -- (611.42,120.48) -- (606.26,115.33) -- (606.26,115.33) -- (611.42,120.48) -- cycle ;

%Shape: Circle [id:dp35526376463563747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (486.67,182.77) .. controls (486.67,173.06) and (494.53,165.2) .. (504.23,165.2) .. controls (513.94,165.2) and (521.8,173.06) .. (521.8,182.77) .. controls (521.8,192.47) and (513.94,200.33) .. (504.23,200.33) .. controls (494.53,200.33) and (486.67,192.47) .. (486.67,182.77) -- cycle ;
%Shape: Circle [id:dp4488697430874524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (565.47,182.77) .. controls (565.47,173.06) and (573.33,165.2) .. (583.03,165.2) .. controls (592.74,165.2) and (600.6,173.06) .. (600.6,182.77) .. controls (600.6,192.47) and (592.74,200.33) .. (583.03,200.33) .. controls (573.33,200.33) and (565.47,192.47) .. (565.47,182.77) -- cycle ;
%Shape: Circle [id:dp5504530806950824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (604.29,182.57) .. controls (604.29,172.86) and (612.15,165) .. (621.86,165) .. controls (631.56,165) and (639.42,172.86) .. (639.42,182.57) .. controls (639.42,192.27) and (631.56,200.13) .. (621.86,200.13) .. controls (612.15,200.13) and (604.29,192.27) .. (604.29,182.57) -- cycle ;
%Shape: Circle [id:dp9097800034794531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (643.29,182.57) .. controls (643.29,172.86) and (651.15,165) .. (660.86,165) .. controls (670.56,165) and (678.42,172.86) .. (678.42,182.57) .. controls (678.42,192.27) and (670.56,200.13) .. (660.86,200.13) .. controls (651.15,200.13) and (643.29,192.27) .. (643.29,182.57) -- cycle ;
%Curve Lines [id:da4973612163721519] 
\draw    (494.23,191.27) .. controls (504.15,191.03) and (501.32,173.44) .. (504.23,173.4) .. controls (507.15,173.36) and (504.65,191.28) .. (514.23,191.27) ;
%Curve Lines [id:da7765749898230916] 
\draw    (573.03,191.27) .. controls (582.95,191.03) and (580.12,173.44) .. (583.03,173.4) .. controls (585.95,173.36) and (583.45,191.28) .. (593.03,191.27) ;
%Curve Lines [id:da44460966549822467] 
\draw    (650.86,191.19) .. controls (660.77,190.95) and (657.94,173.37) .. (660.86,173.33) .. controls (663.77,173.29) and (661.27,191.2) .. (670.86,191.19) ;
%Curve Lines [id:da36065518985966805] 
\draw    (611.86,191.19) .. controls (621.77,190.95) and (618.94,173.37) .. (621.86,173.33) .. controls (624.77,173.29) and (622.27,191.2) .. (631.86,191.19) ;
%Shape: Circle [id:dp7220706900968336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (526.47,182.77) .. controls (526.47,173.06) and (534.33,165.2) .. (544.03,165.2) .. controls (553.74,165.2) and (561.6,173.06) .. (561.6,182.77) .. controls (561.6,192.47) and (553.74,200.33) .. (544.03,200.33) .. controls (534.33,200.33) and (526.47,192.47) .. (526.47,182.77) -- cycle ;
%Curve Lines [id:da3693387199115663] 
\draw    (534.03,191.27) .. controls (543.95,191.03) and (541.12,173.44) .. (544.03,173.4) .. controls (546.95,173.36) and (544.45,191.28) .. (554.03,191.27) ;
%Curve Lines [id:da43027379466881965] 
\draw    (455.23,191.27) .. controls (465.15,191.03) and (462.32,173.44) .. (465.23,173.4) .. controls (468.15,173.36) and (465.65,191.28) .. (475.23,191.27) ;
%Rounded Rect [id:dp2990505948769242] 
\draw  [line width=1.5]  (430.5,62.07) .. controls (430.5,38.65) and (449.48,19.67) .. (472.9,19.67) -- (689.1,19.67) .. controls (712.52,19.67) and (731.5,38.65) .. (731.5,62.07) -- (731.5,189.27) .. controls (731.5,212.68) and (712.52,231.67) .. (689.1,231.67) -- (472.9,231.67) .. controls (449.48,231.67) and (430.5,212.68) .. (430.5,189.27) -- cycle ;
%Straight Lines [id:da6317951705257812] 
\draw [line width=1.5]    (261.88,253.87) -- (290.15,206.39) ;
\draw [shift={(292.2,202.96)}, rotate = 120.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5661628405979898] 
\draw [line width=1.5]    (401.28,253.07) -- (371.55,206.33) ;
\draw [shift={(369.4,202.96)}, rotate = 57.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp7742909061236914] 
\draw  [line width=1.5]  (195.97,266.38) .. controls (195.97,259.23) and (201.77,253.42) .. (208.93,253.42) -- (314.84,253.42) .. controls (322,253.42) and (327.8,259.23) .. (327.8,266.38) -- (327.8,305.26) .. controls (327.8,312.42) and (322,318.22) .. (314.84,318.22) -- (208.93,318.22) .. controls (201.77,318.22) and (195.97,312.42) .. (195.97,305.26) -- cycle ;
%Rounded Rect [id:dp526404348068612] 
\draw  [line width=1.5]  (335.37,266.18) .. controls (335.37,259.03) and (341.17,253.22) .. (348.33,253.22) -- (454.24,253.22) .. controls (461.4,253.22) and (467.2,259.03) .. (467.2,266.18) -- (467.2,305.06) .. controls (467.2,312.22) and (461.4,318.02) .. (454.24,318.02) -- (348.33,318.02) .. controls (341.17,318.02) and (335.37,312.22) .. (335.37,305.06) -- cycle ;
%Straight Lines [id:da809010155347322] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,181.46) -- (357.85,147.69) -- (412,76.93) -- (471.83,76.93) -- (502.83,76.93) ;
\draw [shift={(504.83,76.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06652625997074069] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,181.46) -- (412,66.87) -- (515.33,66.87) -- (536.83,66.87) ;
\draw [shift={(538.83,66.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3275886362826147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332,181.46) -- (412,57.82) -- (558.83,57.82) -- (575.3,71.61) ;
\draw [shift={(576.83,72.89)}, rotate = 219.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (465.23,213.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (504.23,213.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (544.03,213.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (583.03,213.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (621.86,213.57) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (660.86,213.57) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (275.58,159.96) -- (386.58,159.96) -- (386.58,202.96) -- (275.58,202.96) -- cycle  ;
\draw (331.08,181.46) node  [font=\large] [align=left] {$\displaystyle f_{\boldsymbol{\theta }^{1}}\left(\boldsymbol{h}_{2}^{0} ,\boldsymbol{h}_{3}^{0}\right)$};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ][line width=1.5]   (228.05, 285.86) circle [x radius= 28.85, y radius= 28.85]   ;
\draw (228.05,285.86) node  [font=\normalsize] [align=left] {$\displaystyle X_{2}^{0}$=$\displaystyle \boldsymbol{x}_{2}$};
% Text Node
\draw (272.8,265.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle SPN$};
% Text Node
\draw (290.11,298.33) node  [font=\large] [align=left] {$\displaystyle \boldsymbol{\omega }^{0} ,\boldsymbol{\pi }^{0}$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ][line width=1.5]   (367.45, 285.66) circle [x radius= 28.85, y radius= 28.85]   ;
\draw (367.45,285.66) node  [font=\normalsize] [align=left] {$\displaystyle X_{3}^{0}$=$\displaystyle \boldsymbol{x}_{3}$};
% Text Node
\draw (412.2,265.62) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle SPN$};
% Text Node
\draw (429.51,298.13) node  [font=\large] [align=left] {$\displaystyle \boldsymbol{\omega }^{0} ,\boldsymbol{\pi }^{0}$};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ][line width=1.5]   (625.25, 55.86) circle [x radius= 28.85, y radius= 28.85]   ;
\draw (625.25,55.86) node  [font=\normalsize] [align=left] {$\displaystyle X_{1}^{1}$=$\displaystyle \boldsymbol{x}_{4}$};
% Text Node
\draw (670,35.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle SPN$};
% Text Node
\draw (687.31,68.33) node  [font=\large] [align=left] {$\displaystyle \boldsymbol{\omega }^{1} ,\boldsymbol{\pi }^{1}$};
% Text Node
\draw (675.23,112.7) node  [font=\large] [align=left] {$\displaystyle P\left( X_{1}^{1} =\boldsymbol{x}_{4}\right)$};
% Text Node
\draw (284,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{h}_{2}^{0}$};
% Text Node
\draw (356.8,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \boldsymbol{h}_{3}^{0}$};


\end{tikzpicture}


==> images/MoD_vs_SPN.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8467918127415013] 
\draw [line width=1.5]    (263.86,174) -- (294.84,110.99) ;
\draw [shift={(296.6,107.4)}, rotate = 116.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da13344740470034533] 
\draw [line width=0.75]    (460.42,124.48) -- (443.17,166.43) ;
\draw [shift={(442.03,169.2)}, rotate = 292.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8124605806431332] 
\draw [line width=0.75]    (460.42,124.48) -- (479.78,166.48) ;
\draw [shift={(481.03,169.2)}, rotate = 245.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20112228991727343] 
\draw [line width=0.75]    (509.42,124.48) -- (519.17,166.08) ;
\draw [shift={(519.86,169)}, rotate = 256.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5074833290354045] 
\draw [line width=0.75]    (509.42,124.48) -- (556.63,166.99) ;
\draw [shift={(558.86,169)}, rotate = 222] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02429886712848206] 
\draw [line width=0.75]    (410.82,124.68) -- (365.42,167.15) ;
\draw [shift={(363.23,169.2)}, rotate = 316.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3350667261964385] 
\draw [line width=0.75]    (410.82,124.68) -- (402.8,166.25) ;
\draw [shift={(402.23,169.2)}, rotate = 280.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da010124942431397721] 
\draw [line width=0.75]    (459.78,42.6) -- (460.39,108.83) ;
\draw [shift={(460.42,111.83)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8707741407452109] 
\draw [line width=0.75]    (460.58,42.6) -- (507.69,109.38) ;
\draw [shift={(509.42,111.83)}, rotate = 234.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23103283017084875] 
\draw [line width=0.75]    (460.18,42.32) -- (412.55,109.58) ;
\draw [shift={(410.82,112.03)}, rotate = 305.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11596529314816606] 
\draw [line width=1.5]    (263.86,174) -- (235.43,110.25) ;
\draw [shift={(233.8,106.6)}, rotate = 65.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp6675849386705386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (238.86,174) .. controls (238.86,160.19) and (250.05,149) .. (263.86,149) .. controls (277.66,149) and (288.86,160.19) .. (288.86,174) .. controls (288.86,187.81) and (277.66,199) .. (263.86,199) .. controls (250.05,199) and (238.86,187.81) .. (238.86,174) -- cycle ;
%Shape: Circle [id:dp01780903914641485] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (208.8,81.6) .. controls (208.8,67.79) and (219.99,56.6) .. (233.8,56.6) .. controls (247.61,56.6) and (258.8,67.79) .. (258.8,81.6) .. controls (258.8,95.41) and (247.61,106.6) .. (233.8,106.6) .. controls (219.99,106.6) and (208.8,95.41) .. (208.8,81.6) -- cycle ;
%Shape: Ellipse [id:dp464235992364327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (447.37,41.68) .. controls (447.37,34.7) and (453.03,29.03) .. (460.02,29.03) .. controls (467,29.03) and (472.67,34.7) .. (472.67,41.68) .. controls (472.67,48.67) and (467,54.33) .. (460.02,54.33) .. controls (453.03,54.33) and (447.37,48.67) .. (447.37,41.68) -- cycle ;
%Shape: Cross [id:dp6075667345630025] 
\draw  [line width=0.75]  (460.02,34.4) -- (460.02,34.4) -- (460.02,41.68) -- (467.3,41.68) -- (467.3,41.68) -- (460.02,41.68) -- (460.02,48.97) -- (460.02,48.97) -- (460.02,41.68) -- (452.73,41.68) -- (452.73,41.68) -- (460.02,41.68) -- cycle ;

%Rounded Same Side Corner Rect [id:dp4070974016891058] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (196.74,176.63) .. controls (196.74,175.57) and (197.6,174.71) .. (198.66,174.71) -- (204.4,174.71) .. controls (205.46,174.71) and (206.31,175.57) .. (206.31,176.63) -- (206.31,189.71) .. controls (206.31,189.71) and (206.31,189.71) .. (206.31,189.71) -- (196.74,189.71) .. controls (196.74,189.71) and (196.74,189.71) .. (196.74,189.71) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2806041982884243] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (206.31,168.06) .. controls (206.31,167) and (207.17,166.14) .. (208.23,166.14) -- (213.97,166.14) .. controls (215.03,166.14) and (215.89,167) .. (215.89,168.06) -- (215.89,189.71) .. controls (215.89,189.71) and (215.89,189.71) .. (215.89,189.71) -- (206.31,189.71) .. controls (206.31,189.71) and (206.31,189.71) .. (206.31,189.71) -- cycle ;
%Rounded Same Side Corner Rect [id:dp3648120666630017] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.89,183.89) .. controls (215.89,183.08) and (216.54,182.43) .. (217.34,182.43) -- (224,182.43) .. controls (224.8,182.43) and (225.46,183.08) .. (225.46,183.89) -- (225.46,189.71) .. controls (225.46,189.71) and (225.46,189.71) .. (225.46,189.71) -- (215.89,189.71) .. controls (215.89,189.71) and (215.89,189.71) .. (215.89,189.71) -- cycle ;
%Shape: Circle [id:dp10992828847387248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (345.67,186.77) .. controls (345.67,177.06) and (353.53,169.2) .. (363.23,169.2) .. controls (372.94,169.2) and (380.8,177.06) .. (380.8,186.77) .. controls (380.8,196.47) and (372.94,204.33) .. (363.23,204.33) .. controls (353.53,204.33) and (345.67,196.47) .. (345.67,186.77) -- cycle ;
%Rounded Same Side Corner Rect [id:dp17296548455948568] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (407.94,78.03) .. controls (407.94,76.97) and (408.8,76.11) .. (409.86,76.11) -- (415.6,76.11) .. controls (416.66,76.11) and (417.51,76.97) .. (417.51,78.03) -- (417.51,91.11) .. controls (417.51,91.11) and (417.51,91.11) .. (417.51,91.11) -- (407.94,91.11) .. controls (407.94,91.11) and (407.94,91.11) .. (407.94,91.11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5187011737449119] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (444.71,69.46) .. controls (444.71,68.4) and (445.57,67.54) .. (446.63,67.54) -- (452.37,67.54) .. controls (453.43,67.54) and (454.29,68.4) .. (454.29,69.46) -- (454.29,91.11) .. controls (454.29,91.11) and (454.29,91.11) .. (454.29,91.11) -- (444.71,91.11) .. controls (444.71,91.11) and (444.71,91.11) .. (444.71,91.11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2865144146605021] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (475.69,85.49) .. controls (475.69,84.68) and (476.34,84.03) .. (477.14,84.03) -- (483.8,84.03) .. controls (484.6,84.03) and (485.26,84.68) .. (485.26,85.49) -- (485.26,91.31) .. controls (485.26,91.31) and (485.26,91.31) .. (485.26,91.31) -- (475.69,91.31) .. controls (475.69,91.31) and (475.69,91.31) .. (475.69,91.31) -- cycle ;
%Shape: Ellipse [id:dp17886374697050744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (401.87,115.74) .. controls (406.81,110.8) and (414.82,110.8) .. (419.76,115.74) .. controls (424.7,120.68) and (424.7,128.69) .. (419.76,133.63) .. controls (414.82,138.57) and (406.81,138.57) .. (401.87,133.63) .. controls (396.93,128.69) and (396.93,120.68) .. (401.87,115.74) -- cycle ;
%Shape: Cross [id:dp7656038105248784] 
\draw  [line width=0.75]  (415.97,119.53) -- (415.97,119.53) -- (410.82,124.68) -- (415.97,129.84) -- (415.97,129.84) -- (410.82,124.68) -- (405.66,129.84) -- (405.66,129.84) -- (410.82,124.68) -- (405.66,119.53) -- (405.66,119.53) -- (410.82,124.68) -- cycle ;

%Shape: Ellipse [id:dp012540280635694123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (451.47,115.54) .. controls (456.41,110.6) and (464.42,110.6) .. (469.36,115.54) .. controls (474.3,120.48) and (474.3,128.49) .. (469.36,133.43) .. controls (464.42,138.37) and (456.41,138.37) .. (451.47,133.43) .. controls (446.53,128.49) and (446.53,120.48) .. (451.47,115.54) -- cycle ;
%Shape: Cross [id:dp0974591964740269] 
\draw  [line width=0.75]  (465.57,119.33) -- (465.57,119.33) -- (460.42,124.48) -- (465.57,129.64) -- (465.57,129.64) -- (460.42,124.48) -- (455.26,129.64) -- (455.26,129.64) -- (460.42,124.48) -- (455.26,119.33) -- (455.26,119.33) -- (460.42,124.48) -- cycle ;

%Shape: Ellipse [id:dp2828211497793438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500.47,115.54) .. controls (505.41,110.6) and (513.42,110.6) .. (518.36,115.54) .. controls (523.3,120.48) and (523.3,128.49) .. (518.36,133.43) .. controls (513.42,138.37) and (505.41,138.37) .. (500.47,133.43) .. controls (495.53,128.49) and (495.53,120.48) .. (500.47,115.54) -- cycle ;
%Shape: Cross [id:dp6082434991506974] 
\draw  [line width=0.75]  (514.57,119.33) -- (514.57,119.33) -- (509.42,124.48) -- (514.57,129.64) -- (514.57,129.64) -- (509.42,124.48) -- (504.26,129.64) -- (504.26,129.64) -- (509.42,124.48) -- (504.26,119.33) -- (504.26,119.33) -- (509.42,124.48) -- cycle ;

%Shape: Circle [id:dp6747601724605378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (384.67,186.77) .. controls (384.67,177.06) and (392.53,169.2) .. (402.23,169.2) .. controls (411.94,169.2) and (419.8,177.06) .. (419.8,186.77) .. controls (419.8,196.47) and (411.94,204.33) .. (402.23,204.33) .. controls (392.53,204.33) and (384.67,196.47) .. (384.67,186.77) -- cycle ;
%Shape: Circle [id:dp06553439527803318] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (463.47,186.77) .. controls (463.47,177.06) and (471.33,169.2) .. (481.03,169.2) .. controls (490.74,169.2) and (498.6,177.06) .. (498.6,186.77) .. controls (498.6,196.47) and (490.74,204.33) .. (481.03,204.33) .. controls (471.33,204.33) and (463.47,196.47) .. (463.47,186.77) -- cycle ;
%Shape: Circle [id:dp2755509157467061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (502.29,186.57) .. controls (502.29,176.86) and (510.15,169) .. (519.86,169) .. controls (529.56,169) and (537.42,176.86) .. (537.42,186.57) .. controls (537.42,196.27) and (529.56,204.13) .. (519.86,204.13) .. controls (510.15,204.13) and (502.29,196.27) .. (502.29,186.57) -- cycle ;
%Shape: Circle [id:dp9051093479191497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (541.29,186.57) .. controls (541.29,176.86) and (549.15,169) .. (558.86,169) .. controls (568.56,169) and (576.42,176.86) .. (576.42,186.57) .. controls (576.42,196.27) and (568.56,204.13) .. (558.86,204.13) .. controls (549.15,204.13) and (541.29,196.27) .. (541.29,186.57) -- cycle ;
%Shape: Circle [id:dp12392872014489298] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (271.6,82.4) .. controls (271.6,68.59) and (282.79,57.4) .. (296.6,57.4) .. controls (310.41,57.4) and (321.6,68.59) .. (321.6,82.4) .. controls (321.6,96.21) and (310.41,107.4) .. (296.6,107.4) .. controls (282.79,107.4) and (271.6,96.21) .. (271.6,82.4) -- cycle ;
%Curve Lines [id:da8545823685216289] 
\draw    (392.23,195.27) .. controls (402.15,195.03) and (399.32,177.44) .. (402.23,177.4) .. controls (405.15,177.36) and (402.65,195.28) .. (412.23,195.27) ;
%Curve Lines [id:da67185066127803] 
\draw    (471.03,195.27) .. controls (480.95,195.03) and (478.12,177.44) .. (481.03,177.4) .. controls (483.95,177.36) and (481.45,195.28) .. (491.03,195.27) ;
%Curve Lines [id:da5696081306675657] 
\draw    (548.86,195.19) .. controls (558.77,194.95) and (555.94,177.37) .. (558.86,177.33) .. controls (561.77,177.29) and (559.27,195.2) .. (568.86,195.19) ;
%Shape: Rectangle [id:dp6943521639869443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (545.57,207.14) -- (572.14,207.14) -- (572.14,229.43) -- (545.57,229.43) -- cycle ;
%Curve Lines [id:da5787343766603618] 
\draw    (509.86,195.19) .. controls (519.77,194.95) and (516.94,177.37) .. (519.86,177.33) .. controls (522.77,177.29) and (520.27,195.2) .. (529.86,195.19) ;
%Shape: Circle [id:dp24234008339107171] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (424.47,186.77) .. controls (424.47,177.06) and (432.33,169.2) .. (442.03,169.2) .. controls (451.74,169.2) and (459.6,177.06) .. (459.6,186.77) .. controls (459.6,196.47) and (451.74,204.33) .. (442.03,204.33) .. controls (432.33,204.33) and (424.47,196.47) .. (424.47,186.77) -- cycle ;
%Curve Lines [id:da9488866298580849] 
\draw    (432.03,195.27) .. controls (441.95,195.03) and (439.12,177.44) .. (442.03,177.4) .. controls (444.95,177.36) and (442.45,195.28) .. (452.03,195.27) ;
%Curve Lines [id:da681228131404883] 
\draw    (353.23,195.27) .. controls (363.15,195.03) and (360.32,177.44) .. (363.23,177.4) .. controls (366.15,177.36) and (363.65,195.28) .. (373.23,195.27) ;

% Text Node
\draw (263.86,174) node  [font=\Large] [align=left] {$\displaystyle Q$};
% Text Node
\draw (233.8,81.6) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (170.54,179) node  [font=\normalsize] [align=left] {$\displaystyle P_{\boldsymbol{\pi }}( Q)$};
% Text Node
\draw (173.24,81.8) node  [font=\normalsize] [align=left] {$\displaystyle P_{\boldsymbol{\omega }}( A|Q)$};
% Text Node
\draw (370.34,80.6) node  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle P_{\boldsymbol{\pi }}( Q=1)$};
% Text Node
\draw (296.6,82.4) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (363.23,217.77) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (402.23,217.77) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (442.03,217.77) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (481.03,217.77) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (519.86,217.57) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (558.86,217.57) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (558.86,240.85) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$P_{\boldsymbol{\omega }}( B=b|Q=3)$};


\end{tikzpicture}


==> images/MoD_vs_SPN_new.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da6601315810109909] 
\draw [line width=1.5]    (251.86,174) -- (282.51,114.13) ;
\draw [shift={(284.33,110.57)}, rotate = 117.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da593857247080013] 
\draw [line width=0.75]    (460.42,124.48) -- (443.17,166.43) ;
\draw [shift={(442.03,169.2)}, rotate = 292.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13315107871300014] 
\draw [line width=0.75]    (460.42,124.48) -- (479.78,166.48) ;
\draw [shift={(481.03,169.2)}, rotate = 245.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13223111846495206] 
\draw [line width=0.75]    (509.42,124.48) -- (519.17,166.08) ;
\draw [shift={(519.86,169)}, rotate = 256.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da029343608124462017] 
\draw [line width=0.75]    (509.42,124.48) -- (556.63,166.99) ;
\draw [shift={(558.86,169)}, rotate = 222] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9255143136283995] 
\draw [line width=0.75]    (410.82,124.68) -- (365.42,167.15) ;
\draw [shift={(363.23,169.2)}, rotate = 316.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8669556355212578] 
\draw [line width=0.75]    (410.82,124.68) -- (402.8,166.25) ;
\draw [shift={(402.23,169.2)}, rotate = 280.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6598470332732034] 
\draw [line width=0.75]    (459.78,42.6) -- (460.39,108.83) ;
\draw [shift={(460.42,111.83)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7388472852865757] 
\draw [line width=0.75]    (460.58,42.6) -- (507.69,109.38) ;
\draw [shift={(509.42,111.83)}, rotate = 234.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4801888351107956] 
\draw [line width=0.75]    (460.18,42.32) -- (412.55,109.58) ;
\draw [shift={(410.82,112.03)}, rotate = 305.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48109878229554737] 
\draw [line width=1.5]    (251.86,174) -- (223.07,114.18) ;
\draw [shift={(221.33,110.57)}, rotate = 64.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp24048747989038244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (447.37,41.68) .. controls (447.37,34.7) and (453.03,29.03) .. (460.02,29.03) .. controls (467,29.03) and (472.67,34.7) .. (472.67,41.68) .. controls (472.67,48.67) and (467,54.33) .. (460.02,54.33) .. controls (453.03,54.33) and (447.37,48.67) .. (447.37,41.68) -- cycle ;
%Shape: Cross [id:dp8832311456139692] 
\draw  [line width=0.75]  (460.02,34.4) -- (460.02,34.4) -- (460.02,41.68) -- (467.3,41.68) -- (467.3,41.68) -- (460.02,41.68) -- (460.02,48.97) -- (460.02,48.97) -- (460.02,41.68) -- (452.73,41.68) -- (452.73,41.68) -- (460.02,41.68) -- cycle ;

%Rounded Same Side Corner Rect [id:dp44567380829920056] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (197.74,176.63) .. controls (197.74,175.57) and (198.6,174.71) .. (199.66,174.71) -- (205.4,174.71) .. controls (206.46,174.71) and (207.31,175.57) .. (207.31,176.63) -- (207.31,189.71) .. controls (207.31,189.71) and (207.31,189.71) .. (207.31,189.71) -- (197.74,189.71) .. controls (197.74,189.71) and (197.74,189.71) .. (197.74,189.71) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7092662121271036] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (207.31,168.06) .. controls (207.31,167) and (208.17,166.14) .. (209.23,166.14) -- (214.97,166.14) .. controls (216.03,166.14) and (216.89,167) .. (216.89,168.06) -- (216.89,189.71) .. controls (216.89,189.71) and (216.89,189.71) .. (216.89,189.71) -- (207.31,189.71) .. controls (207.31,189.71) and (207.31,189.71) .. (207.31,189.71) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8913066409623991] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216.89,183.89) .. controls (216.89,183.08) and (217.54,182.43) .. (218.34,182.43) -- (225,182.43) .. controls (225.8,182.43) and (226.46,183.08) .. (226.46,183.89) -- (226.46,189.71) .. controls (226.46,189.71) and (226.46,189.71) .. (226.46,189.71) -- (216.89,189.71) .. controls (216.89,189.71) and (216.89,189.71) .. (216.89,189.71) -- cycle ;
%Shape: Circle [id:dp971527244850713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (345.67,186.77) .. controls (345.67,177.06) and (353.53,169.2) .. (363.23,169.2) .. controls (372.94,169.2) and (380.8,177.06) .. (380.8,186.77) .. controls (380.8,196.47) and (372.94,204.33) .. (363.23,204.33) .. controls (353.53,204.33) and (345.67,196.47) .. (345.67,186.77) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6289958670673309] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (407.94,78.03) .. controls (407.94,76.97) and (408.8,76.11) .. (409.86,76.11) -- (415.6,76.11) .. controls (416.66,76.11) and (417.51,76.97) .. (417.51,78.03) -- (417.51,91.11) .. controls (417.51,91.11) and (417.51,91.11) .. (417.51,91.11) -- (407.94,91.11) .. controls (407.94,91.11) and (407.94,91.11) .. (407.94,91.11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9404629194056991] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (444.71,69.46) .. controls (444.71,68.4) and (445.57,67.54) .. (446.63,67.54) -- (452.37,67.54) .. controls (453.43,67.54) and (454.29,68.4) .. (454.29,69.46) -- (454.29,91.11) .. controls (454.29,91.11) and (454.29,91.11) .. (454.29,91.11) -- (444.71,91.11) .. controls (444.71,91.11) and (444.71,91.11) .. (444.71,91.11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5460740290658599] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (475.69,85.49) .. controls (475.69,84.68) and (476.34,84.03) .. (477.14,84.03) -- (483.8,84.03) .. controls (484.6,84.03) and (485.26,84.68) .. (485.26,85.49) -- (485.26,91.31) .. controls (485.26,91.31) and (485.26,91.31) .. (485.26,91.31) -- (475.69,91.31) .. controls (475.69,91.31) and (475.69,91.31) .. (475.69,91.31) -- cycle ;
%Shape: Ellipse [id:dp35809615942183215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (401.87,115.74) .. controls (406.81,110.8) and (414.82,110.8) .. (419.76,115.74) .. controls (424.7,120.68) and (424.7,128.69) .. (419.76,133.63) .. controls (414.82,138.57) and (406.81,138.57) .. (401.87,133.63) .. controls (396.93,128.69) and (396.93,120.68) .. (401.87,115.74) -- cycle ;
%Shape: Cross [id:dp8867165426997885] 
\draw  [line width=0.75]  (415.97,119.53) -- (415.97,119.53) -- (410.82,124.68) -- (415.97,129.84) -- (415.97,129.84) -- (410.82,124.68) -- (405.66,129.84) -- (405.66,129.84) -- (410.82,124.68) -- (405.66,119.53) -- (405.66,119.53) -- (410.82,124.68) -- cycle ;

%Shape: Ellipse [id:dp09851778102508635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (451.47,115.54) .. controls (456.41,110.6) and (464.42,110.6) .. (469.36,115.54) .. controls (474.3,120.48) and (474.3,128.49) .. (469.36,133.43) .. controls (464.42,138.37) and (456.41,138.37) .. (451.47,133.43) .. controls (446.53,128.49) and (446.53,120.48) .. (451.47,115.54) -- cycle ;
%Shape: Cross [id:dp5466968738289312] 
\draw  [line width=0.75]  (465.57,119.33) -- (465.57,119.33) -- (460.42,124.48) -- (465.57,129.64) -- (465.57,129.64) -- (460.42,124.48) -- (455.26,129.64) -- (455.26,129.64) -- (460.42,124.48) -- (455.26,119.33) -- (455.26,119.33) -- (460.42,124.48) -- cycle ;

%Shape: Ellipse [id:dp1662713550637086] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (500.47,115.54) .. controls (505.41,110.6) and (513.42,110.6) .. (518.36,115.54) .. controls (523.3,120.48) and (523.3,128.49) .. (518.36,133.43) .. controls (513.42,138.37) and (505.41,138.37) .. (500.47,133.43) .. controls (495.53,128.49) and (495.53,120.48) .. (500.47,115.54) -- cycle ;
%Shape: Cross [id:dp5835998349530318] 
\draw  [line width=0.75]  (514.57,119.33) -- (514.57,119.33) -- (509.42,124.48) -- (514.57,129.64) -- (514.57,129.64) -- (509.42,124.48) -- (504.26,129.64) -- (504.26,129.64) -- (509.42,124.48) -- (504.26,119.33) -- (504.26,119.33) -- (509.42,124.48) -- cycle ;

%Shape: Circle [id:dp7574356104271976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (384.67,186.77) .. controls (384.67,177.06) and (392.53,169.2) .. (402.23,169.2) .. controls (411.94,169.2) and (419.8,177.06) .. (419.8,186.77) .. controls (419.8,196.47) and (411.94,204.33) .. (402.23,204.33) .. controls (392.53,204.33) and (384.67,196.47) .. (384.67,186.77) -- cycle ;
%Shape: Circle [id:dp40877731432137765] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (463.47,186.77) .. controls (463.47,177.06) and (471.33,169.2) .. (481.03,169.2) .. controls (490.74,169.2) and (498.6,177.06) .. (498.6,186.77) .. controls (498.6,196.47) and (490.74,204.33) .. (481.03,204.33) .. controls (471.33,204.33) and (463.47,196.47) .. (463.47,186.77) -- cycle ;
%Shape: Circle [id:dp9496460067848065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (502.29,186.57) .. controls (502.29,176.86) and (510.15,169) .. (519.86,169) .. controls (529.56,169) and (537.42,176.86) .. (537.42,186.57) .. controls (537.42,196.27) and (529.56,204.13) .. (519.86,204.13) .. controls (510.15,204.13) and (502.29,196.27) .. (502.29,186.57) -- cycle ;
%Shape: Circle [id:dp919021713764629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (541.29,186.57) .. controls (541.29,176.86) and (549.15,169) .. (558.86,169) .. controls (568.56,169) and (576.42,176.86) .. (576.42,186.57) .. controls (576.42,196.27) and (568.56,204.13) .. (558.86,204.13) .. controls (549.15,204.13) and (541.29,196.27) .. (541.29,186.57) -- cycle ;
%Curve Lines [id:da7724768126859568] 
\draw    (392.23,195.27) .. controls (402.15,195.03) and (399.32,177.44) .. (402.23,177.4) .. controls (405.15,177.36) and (402.65,195.28) .. (412.23,195.27) ;
%Curve Lines [id:da7774642304972201] 
\draw    (471.03,195.27) .. controls (480.95,195.03) and (478.12,177.44) .. (481.03,177.4) .. controls (483.95,177.36) and (481.45,195.28) .. (491.03,195.27) ;
%Curve Lines [id:da33616563894403984] 
\draw    (548.86,195.19) .. controls (558.77,194.95) and (555.94,177.37) .. (558.86,177.33) .. controls (561.77,177.29) and (559.27,195.2) .. (568.86,195.19) ;
%Shape: Rectangle [id:dp2254181467636447] 
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (545.57,207.14) -- (572.14,207.14) -- (572.14,229.43) -- (545.57,229.43) -- cycle ;
%Curve Lines [id:da6093460870877141] 
\draw    (509.86,195.19) .. controls (519.77,194.95) and (516.94,177.37) .. (519.86,177.33) .. controls (522.77,177.29) and (520.27,195.2) .. (529.86,195.19) ;
%Shape: Circle [id:dp9197338333155096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (424.47,186.77) .. controls (424.47,177.06) and (432.33,169.2) .. (442.03,169.2) .. controls (451.74,169.2) and (459.6,177.06) .. (459.6,186.77) .. controls (459.6,196.47) and (451.74,204.33) .. (442.03,204.33) .. controls (432.33,204.33) and (424.47,196.47) .. (424.47,186.77) -- cycle ;
%Curve Lines [id:da8376394040207285] 
\draw    (432.03,195.27) .. controls (441.95,195.03) and (439.12,177.44) .. (442.03,177.4) .. controls (444.95,177.36) and (442.45,195.28) .. (452.03,195.27) ;
%Curve Lines [id:da25294897696569674] 
\draw    (353.23,195.27) .. controls (363.15,195.03) and (360.32,177.44) .. (363.23,177.4) .. controls (366.15,177.36) and (363.65,195.28) .. (373.23,195.27) ;

% Text Node
\draw (157.54,179) node  [font=\Large] [align=left] {$\displaystyle P_{\boldsymbol{\pi }}( Q)$};
% Text Node
\draw (149.24,90.8) node  [font=\Large] [align=left] {$\displaystyle P_{\boldsymbol{\omega }}( X|Q)$};
% Text Node
\draw (377.34,59.6) node  [font=\Large,color={rgb, 255:red, 201; green, 126; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle P_{\boldsymbol{\pi }}( Q=1)$};
% Text Node
\draw (363.23,217.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (402.23,217.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (442.03,217.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (481.03,217.77) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (519.86,217.57) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (558.86,217.57) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (503.86,247.85) node  [font=\Large,color={rgb, 255:red, 31; green, 119; blue, 180 }  ,opacity=1 ]  {$P_{\boldsymbol{\omega }}( A_{2} =a_{2} |Q=3)$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (222.8, 89.71) circle [x radius= 24.04, y radius= 24.04]   ;
\draw (222.8,89.71) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (251.86, 174) circle [x radius= 24.41, y radius= 24.41]   ;
\draw (251.86,174) node  [font=\LARGE] [align=left] {$\displaystyle Q$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (283.8, 89.71) circle [x radius= 24.04, y radius= 24.04]   ;
\draw (283.8,89.71) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle A_{2}$};


\end{tikzpicture}


==> images/graphical_model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,415); %set diagram left start at 0, and has height of 415

%Straight Lines [id:da5730806536085008] 
\draw [line width=1.5]    (211.8,181) -- (157,181.22) ;
\draw [shift={(153,181.23)}, rotate = 359.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5121743685671354] 
\draw [line width=1.5]    (128,181.23) -- (128,118.23) ;
\draw [shift={(128,114.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8879643820098168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103,181.23) .. controls (103,167.43) and (114.19,156.23) .. (128,156.23) .. controls (141.81,156.23) and (153,167.43) .. (153,181.23) .. controls (153,195.04) and (141.81,206.23) .. (128,206.23) .. controls (114.19,206.23) and (103,195.04) .. (103,181.23) -- cycle ;
%Shape: Circle [id:dp37194432833882873] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (103,89.23) .. controls (103,75.43) and (114.19,64.23) .. (128,64.23) .. controls (141.81,64.23) and (153,75.43) .. (153,89.23) .. controls (153,103.04) and (141.81,114.23) .. (128,114.23) .. controls (114.19,114.23) and (103,103.04) .. (103,89.23) -- cycle ;
%Shape: Rectangle [id:dp10307975118510193] 
\draw  [line width=1.5]  (89.67,55.67) -- (242.6,55.67) -- (242.6,266.45) -- (89.67,266.45) -- cycle ;
%Straight Lines [id:da9032708702289729] 
\draw [line width=1.5]    (128,311.23) -- (212.88,311.19) -- (212.51,203.67) ;
\draw [shift={(212.5,199.67)}, rotate = 89.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp9252624365597668] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (103,311.23) .. controls (103,297.43) and (114.19,286.23) .. (128,286.23) .. controls (141.81,286.23) and (153,297.43) .. (153,311.23) .. controls (153,325.04) and (141.81,336.23) .. (128,336.23) .. controls (114.19,336.23) and (103,325.04) .. (103,311.23) -- cycle ;
%Shape: Square [id:dp7729126430469188] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (194.22,173.42) .. controls (194.22,167.89) and (198.69,163.42) .. (204.22,163.42) -- (219.38,163.42) .. controls (224.91,163.42) and (229.38,167.89) .. (229.38,173.42) -- (229.38,188.58) .. controls (229.38,194.11) and (224.91,198.58) .. (219.38,198.58) -- (204.22,198.58) .. controls (198.69,198.58) and (194.22,194.11) .. (194.22,188.58) -- cycle ;
%Shape: Rectangle [id:dp5431822913846497] 
\draw  [line width=1.5]  (69.53,34.7) -- (262.3,34.7) -- (262.3,344.83) -- (69.53,344.83) -- cycle ;

% Text Node
\draw (128,181.23) node  [font=\LARGE]  {$Q_{v}$};
% Text Node
\draw (128,89.23) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{v}$};
% Text Node
\draw (128,311.23) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (212.2,182.8) node  [font=\LARGE,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathbf{h}_{v}$};
% Text Node
\draw (135.25,250.49) node  [font=\LARGE]  {$v\ \in \ \mathcal{V}_{g}$};
% Text Node
\draw (224.05,330.11) node  [font=\LARGE]  {$g\ \in \ \mathcal{G}$};


\end{tikzpicture}


==> images/sup_layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4606958593096808] 
\draw [line width=1.5]    (306.8,228.63) -- (252.69,160.56) ;
\draw [shift={(250.2,157.43)}, rotate = 51.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7334564730254819] 
\draw [line width=1.5]    (229.4,226.63) -- (235.46,165.41) ;
\draw [shift={(235.86,161.43)}, rotate = 95.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8126637217702182] 
\draw [line width=1.5]    (177.19,227.43) -- (219.68,159.22) ;
\draw [shift={(221.8,155.83)}, rotate = 121.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp38241291811095657] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (152.43,251.2) .. controls (152.43,250.14) and (153.29,249.29) .. (154.34,249.29) -- (160.09,249.29) .. controls (161.14,249.29) and (162,250.14) .. (162,251.2) -- (162,271) .. controls (162,271) and (162,271) .. (162,271) -- (152.43,271) .. controls (152.43,271) and (152.43,271) .. (152.43,271) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9201959485615263] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (162,260.49) .. controls (162,259.43) and (162.86,258.57) .. (163.91,258.57) -- (169.66,258.57) .. controls (170.71,258.57) and (171.57,259.43) .. (171.57,260.49) -- (171.57,271) .. controls (171.57,271) and (171.57,271) .. (171.57,271) -- (162,271) .. controls (162,271) and (162,271) .. (162,271) -- cycle ;
%Rounded Same Side Corner Rect [id:dp11099132938187051] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (171.57,255.77) .. controls (171.57,254.71) and (172.43,253.86) .. (173.49,253.86) -- (179.23,253.86) .. controls (180.29,253.86) and (181.14,254.71) .. (181.14,255.77) -- (181.14,271) .. controls (181.14,271) and (181.14,271) .. (181.14,271) -- (171.57,271) .. controls (171.57,271) and (171.57,271) .. (171.57,271) -- cycle ;
%Rounded Same Side Corner Rect [id:dp34982840337459287] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (220.71,265.03) .. controls (220.71,264.22) and (221.37,263.57) .. (222.17,263.57) -- (228.83,263.57) .. controls (229.63,263.57) and (230.29,264.22) .. (230.29,265.03) -- (230.29,270.86) .. controls (230.29,270.86) and (230.29,270.86) .. (230.29,270.86) -- (220.71,270.86) .. controls (220.71,270.86) and (220.71,270.86) .. (220.71,270.86) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4883614905301902] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.29,256.06) .. controls (230.29,255) and (231.14,254.14) .. (232.2,254.14) -- (237.94,254.14) .. controls (239,254.14) and (239.86,255) .. (239.86,256.06) -- (239.86,270.86) .. controls (239.86,270.86) and (239.86,270.86) .. (239.86,270.86) -- (230.29,270.86) .. controls (230.29,270.86) and (230.29,270.86) .. (230.29,270.86) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7406268147240027] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.86,260.06) .. controls (239.86,259) and (240.71,258.14) .. (241.77,258.14) -- (247.51,258.14) .. controls (248.57,258.14) and (249.43,259) .. (249.43,260.06) -- (249.43,270.86) .. controls (249.43,270.86) and (249.43,270.86) .. (249.43,270.86) -- (239.86,270.86) .. controls (239.86,270.86) and (239.86,270.86) .. (239.86,270.86) -- cycle ;
%Rounded Same Side Corner Rect [id:dp11276789179633162] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (303.71,262.91) .. controls (303.71,261.86) and (304.57,261) .. (305.63,261) -- (311.37,261) .. controls (312.43,261) and (313.29,261.86) .. (313.29,262.91) -- (313.29,270.86) .. controls (313.29,270.86) and (313.29,270.86) .. (313.29,270.86) -- (303.71,270.86) .. controls (303.71,270.86) and (303.71,270.86) .. (303.71,270.86) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4051735697098524] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (313.29,265.71) .. controls (313.29,265) and (313.86,264.43) .. (314.57,264.43) -- (321.57,264.43) .. controls (322.28,264.43) and (322.86,265) .. (322.86,265.71) -- (322.86,270.86) .. controls (322.86,270.86) and (322.86,270.86) .. (322.86,270.86) -- (313.29,270.86) .. controls (313.29,270.86) and (313.29,270.86) .. (313.29,270.86) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4621505235597674] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (322.86,246.06) .. controls (322.86,245) and (323.71,244.14) .. (324.77,244.14) -- (330.51,244.14) .. controls (331.57,244.14) and (332.43,245) .. (332.43,246.06) -- (332.43,270.86) .. controls (332.43,270.86) and (332.43,270.86) .. (332.43,270.86) -- (322.86,270.86) .. controls (322.86,270.86) and (322.86,270.86) .. (322.86,270.86) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8169774943225675] 
\draw  [fill={rgb, 255:red, 224; green, 57; blue, 57 }  ,fill opacity=1 ] (265.14,121.08) .. controls (265.14,120.02) and (266,119.17) .. (267.06,119.17) -- (272.8,119.17) .. controls (273.86,119.17) and (274.71,120.02) .. (274.71,121.08) -- (274.71,152.14) .. controls (274.71,152.14) and (274.71,152.14) .. (274.71,152.14) -- (265.14,152.14) .. controls (265.14,152.14) and (265.14,152.14) .. (265.14,152.14) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8972333019793292] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (274.71,130.49) .. controls (274.71,129.43) and (275.57,128.57) .. (276.63,128.57) -- (282.37,128.57) .. controls (283.43,128.57) and (284.29,129.43) .. (284.29,130.49) -- (284.29,152.14) .. controls (284.29,152.14) and (284.29,152.14) .. (284.29,152.14) -- (274.71,152.14) .. controls (274.71,152.14) and (274.71,152.14) .. (274.71,152.14) -- cycle ;
%Rounded Same Side Corner Rect [id:dp014434080819368256] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (284.29,146.31) .. controls (284.29,145.51) and (284.94,144.86) .. (285.74,144.86) -- (292.4,144.86) .. controls (293.2,144.86) and (293.86,145.51) .. (293.86,146.31) -- (293.86,152.14) .. controls (293.86,152.14) and (293.86,152.14) .. (293.86,152.14) -- (284.29,152.14) .. controls (284.29,152.14) and (284.29,152.14) .. (284.29,152.14) -- cycle ;
%Curve Lines [id:da3955024443393834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (184.8,173.23) .. controls (214.6,203.43) and (258.6,204.23) .. (284.8,173.23) ;
%Straight Lines [id:da2115724001029341] 
\draw [line width=1.5]    (235.8,138.53) -- (235.8,83.03) ;
\draw [shift={(235.8,79.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7015450928589366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (214.3,138.53) .. controls (214.3,126.65) and (223.93,117.03) .. (235.8,117.03) .. controls (247.67,117.03) and (257.3,126.65) .. (257.3,138.53) .. controls (257.3,150.4) and (247.67,160.03) .. (235.8,160.03) .. controls (223.93,160.03) and (214.3,150.4) .. (214.3,138.53) -- cycle ;
%Shape: Circle [id:dp8395909099046878] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (214.3,57.53) .. controls (214.3,45.65) and (223.93,36.03) .. (235.8,36.03) .. controls (247.67,36.03) and (257.3,45.65) .. (257.3,57.53) .. controls (257.3,69.4) and (247.67,79.03) .. (235.8,79.03) .. controls (223.93,79.03) and (214.3,69.4) .. (214.3,57.53) -- cycle ;
%Shape: Circle [id:dp28851930167958595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (284.7,228.63) .. controls (284.7,216.42) and (294.59,206.53) .. (306.8,206.53) .. controls (319.01,206.53) and (328.9,216.42) .. (328.9,228.63) .. controls (328.9,240.84) and (319.01,250.73) .. (306.8,250.73) .. controls (294.59,250.73) and (284.7,240.84) .. (284.7,228.63) -- cycle ;

%Shape: Circle [id:dp9632282911567517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (206.7,228.3) .. controls (206.7,216.09) and (216.59,206.19) .. (228.8,206.19) .. controls (241.01,206.19) and (250.9,216.09) .. (250.9,228.3) .. controls (250.9,240.5) and (241.01,250.4) .. (228.8,250.4) .. controls (216.59,250.4) and (206.7,240.5) .. (206.7,228.3) -- cycle ;

%Shape: Circle [id:dp08118509738354707] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (153.7,228.63) .. controls (153.7,216.42) and (163.59,206.53) .. (175.8,206.53) .. controls (188.01,206.53) and (197.9,216.42) .. (197.9,228.63) .. controls (197.9,240.84) and (188.01,250.73) .. (175.8,250.73) .. controls (163.59,250.73) and (153.7,240.84) .. (153.7,228.63) -- cycle ;

%Rounded Same Side Corner Rect [id:dp4382218068791861] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (293.86,124.41) .. controls (293.86,123.36) and (294.71,122.5) .. (295.77,122.5) -- (301.51,122.5) .. controls (302.57,122.5) and (303.43,123.36) .. (303.43,124.41) -- (303.43,152.14) .. controls (303.43,152.14) and (303.43,152.14) .. (303.43,152.14) -- (293.86,152.14) .. controls (293.86,152.14) and (293.86,152.14) .. (293.86,152.14) -- cycle ;
%Rounded Same Side Corner Rect [id:dp011189057096982591] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (303.43,137.41) .. controls (303.43,136.36) and (304.29,135.5) .. (305.34,135.5) -- (311.09,135.5) .. controls (312.14,135.5) and (313,136.36) .. (313,137.41) -- (313,152.14) .. controls (313,152.14) and (313,152.14) .. (313,152.14) -- (303.43,152.14) .. controls (303.43,152.14) and (303.43,152.14) .. (303.43,152.14) -- cycle ;

% Text Node
\draw (321.08,178.79) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \forall u\ \in \mathcal{V}_{g}$};
% Text Node
\draw (265.7,227.26) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (235.8,138.53) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Q_{g}$};
% Text Node
\draw (235.8,57.53) node  [font=\large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Y_{g}$};
% Text Node
\draw (306.8,228.63) node   [align=left] {
$\mathcal{H}_{|\mathcal{V}_{g} |}^{L}$
};
% Text Node
\draw (228.8,228.3) node   [align=left] {
$\mathcal{H}_{2}^{1}$
};
% Text Node
\draw (175.8,228.63) node   [align=left] {
$\mathcal{H}_{1}^{1}$
};


\end{tikzpicture}


==> images/supersource.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da3395712951691049] 
\draw [line width=1.5]    (99.08,302.46) -- (108.58,331.21) ;
%Straight Lines [id:da5008221303504705] 
\draw [line width=1.5]    (198.83,301.21) -- (254.58,304.21) ;
%Straight Lines [id:da6821987314545145] 
\draw [line width=1.5]    (127.58,336.46) -- (168.58,308.96) ;
%Curve Lines [id:da7831776653332206] 
\draw [line width=1.5]    (131.33,346.96) .. controls (208.58,350.96) and (209.08,352.21) .. (257.33,315.46) ;
%Straight Lines [id:da6014479768696618] 
\draw [line width=1.5]    (108,277.8) -- (166.58,242.08) ;
\draw [shift={(170,240)}, rotate = 148.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1844375886393368] 
\draw [line width=1.5]    (122.4,331.4) -- (176.77,250.32) ;
\draw [shift={(179,247)}, rotate = 123.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5693323455441184] 
\draw [line width=1.5]    (183,283.6) -- (184.6,251.79) ;
\draw [shift={(184.8,247.8)}, rotate = 92.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da11802594240636799] 
\draw [line width=1.5]    (259.4,292.2) -- (200.33,245.09) ;
\draw [shift={(197.2,242.6)}, rotate = 38.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ][line width=1.5]   (114.19, 346.11) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (114.19,346.11) node   [align=left] {$\displaystyle \mathbf{x}_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ][line width=1.5]   (182.19, 300.11) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (182.19,300.11) node   [align=left] {$\displaystyle \mathbf{x}_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ][line width=1.5]   (270.19, 304.77) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (270.19,304.77) node   [align=left] {$\displaystyle \mathbf{x}_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ][line width=1.5]   (93.52, 287.44) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (93.52,287.44) node   [align=left] {$\displaystyle \mathbf{x}_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ][line width=1.5]   (184.19, 230.11) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (184.19,230.11) node   [align=left] {$\displaystyle \mathbf{y}_{g}$};


\end{tikzpicture}


==> images/unfolding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da2560010773587471] 
\draw [line width=1.5]    (79.08,194.46) -- (88.58,223.21) ;
%Straight Lines [id:da056150809585340355] 
\draw [line width=1.5]    (178.83,193.21) -- (234.58,196.21) ;
%Straight Lines [id:da4843876664137704] 
\draw [line width=1.5]    (107.58,228.46) -- (148.58,200.96) ;
%Straight Lines [id:da258501499433475] 
\draw [line width=1.5]    (163.89,249.52) -- (164.6,302) ;
\draw [shift={(164.65,306)}, rotate = 269.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da041300260443360326] 
\draw [line width=1.5]    (76.52,319.44) -- (97.19,378.11) ;
%Straight Lines [id:da03265675896054543] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165.19,332.11) -- (253.19,336.77) ;
%Straight Lines [id:da30140452496299175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (97.19,378.11) -- (165.19,332.11) ;
%Curve Lines [id:da009727368057836472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (97.19,378.11) .. controls (194.33,384.67) and (195,385.33) .. (253.19,336.77) ;
%Straight Lines [id:da33156913881515016] 
\draw [line width=1.5]    (76.52,319.44) -- (22.2,319.4) ;
%Straight Lines [id:da396358550099819] 
\draw [line width=1.5]    (253.19,336.77) -- (274,305.25) ;
%Straight Lines [id:da5318900984361079] 
\draw [line width=1.5]    (165.19,332.11) -- (213.4,302.6) ;
%Straight Lines [id:da6927699583275744] 
\draw [line width=1.5]    (97.19,378.11) -- (44.6,378.11) ;
%Straight Lines [id:da736714894381725] 
\draw    (600.5,221.33) -- (634.17,266.33) ;
%Straight Lines [id:da6767095366309304] 
\draw    (600.5,221.33) -- (666.5,266.33) ;
%Straight Lines [id:da5135972381610272] 
\draw    (566.5,176.67) -- (600.5,221.33) ;
%Straight Lines [id:da810402338776586] 
\draw    (566.5,176.67) -- (534.17,221.67) ;
%Straight Lines [id:da2700076779881173] 
\draw    (566.5,176.67) -- (566.5,221.67) ;
%Straight Lines [id:da8737900274182729] 
\draw    (446,219.17) -- (480,263.83) ;
%Straight Lines [id:da2745232312784561] 
\draw    (446,219.17) -- (413.67,264.17) ;
%Straight Lines [id:da3768502546030216] 
\draw    (446,219.17) -- (446,264.17) ;
%Straight Lines [id:da863230361121837] 
\draw    (487.5,308.67) -- (521.5,353.33) ;
%Straight Lines [id:da6728696164210767] 
\draw    (534.17,221.67) -- (534.17,264.67) ;
%Straight Lines [id:da9334598452904351] 
\draw    (566.5,221.67) -- (568.5,264.67) ;
%Straight Lines [id:da5815539267330043] 
\draw    (566.5,221.67) -- (600.83,264.67) ;
%Straight Lines [id:da9300451789957371] 
\draw    (415.17,309) -- (415.5,353.67) ;
%Straight Lines [id:da30919890446427334] 
\draw    (487.5,308.67) -- (451.57,353.67) ;
%Straight Lines [id:da8064735831385571] 
\draw    (487.5,308.67) -- (487.5,353.67) ;
%Straight Lines [id:da9648253101183225] 
\draw    (576.5,309) -- (561.17,354.33) ;
%Straight Lines [id:da4151613911808808] 
\draw    (576.5,309) -- (593.5,354.33) ;
%Straight Lines [id:da6312948228257518] 
\draw    (643.5,309) -- (628.17,354.33) ;
%Straight Lines [id:da3004603050395366] 
\draw    (643.5,309) -- (660.5,354.33) ;
%Shape: Circle [id:dp4809132551993621] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (406.67,404.33) .. controls (406.67,399.45) and (410.62,395.5) .. (415.5,395.5) .. controls (420.38,395.5) and (424.33,399.45) .. (424.33,404.33) .. controls (424.33,409.21) and (420.38,413.17) .. (415.5,413.17) .. controls (410.62,413.17) and (406.67,409.21) .. (406.67,404.33) -- cycle ;
%Shape: Circle [id:dp39311625712824305] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (461.67,404.33) .. controls (461.67,399.45) and (465.62,395.5) .. (470.5,395.5) .. controls (475.38,395.5) and (479.33,399.45) .. (479.33,404.33) .. controls (479.33,409.21) and (475.38,413.17) .. (470.5,413.17) .. controls (465.62,413.17) and (461.67,409.21) .. (461.67,404.33) -- cycle ;
%Shape: Circle [id:dp197142817111017] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (517,404.33) .. controls (517,399.45) and (520.95,395.5) .. (525.83,395.5) .. controls (530.71,395.5) and (534.67,399.45) .. (534.67,404.33) .. controls (534.67,409.21) and (530.71,413.17) .. (525.83,413.17) .. controls (520.95,413.17) and (517,409.21) .. (517,404.33) -- cycle ;
%Shape: Circle [id:dp1114751809576412] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (569.67,404.33) .. controls (569.67,399.45) and (573.62,395.5) .. (578.5,395.5) .. controls (583.38,395.5) and (587.33,399.45) .. (587.33,404.33) .. controls (587.33,409.21) and (583.38,413.17) .. (578.5,413.17) .. controls (573.62,413.17) and (569.67,409.21) .. (569.67,404.33) -- cycle ;
%Shape: Circle [id:dp8402504275780709] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (406.33,309) .. controls (406.33,304.12) and (410.29,300.17) .. (415.17,300.17) .. controls (420.05,300.17) and (424,304.12) .. (424,309) .. controls (424,313.88) and (420.05,317.83) .. (415.17,317.83) .. controls (410.29,317.83) and (406.33,313.88) .. (406.33,309) -- cycle ;
%Shape: Circle [id:dp5757802654453881] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (478.67,308.67) .. controls (478.67,303.79) and (482.62,299.83) .. (487.5,299.83) .. controls (492.38,299.83) and (496.33,303.79) .. (496.33,308.67) .. controls (496.33,313.55) and (492.38,317.5) .. (487.5,317.5) .. controls (482.62,317.5) and (478.67,313.55) .. (478.67,308.67) -- cycle ;
%Shape: Circle [id:dp24615918107911106] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (567.67,309) .. controls (567.67,304.12) and (571.62,300.17) .. (576.5,300.17) .. controls (581.38,300.17) and (585.33,304.12) .. (585.33,309) .. controls (585.33,313.88) and (581.38,317.83) .. (576.5,317.83) .. controls (571.62,317.83) and (567.67,313.88) .. (567.67,309) -- cycle ;
%Shape: Circle [id:dp7241442906151424] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (634.67,309) .. controls (634.67,304.12) and (638.62,300.17) .. (643.5,300.17) .. controls (648.38,300.17) and (652.33,304.12) .. (652.33,309) .. controls (652.33,313.88) and (648.38,317.83) .. (643.5,317.83) .. controls (638.62,317.83) and (634.67,313.88) .. (634.67,309) -- cycle ;
%Shape: Circle [id:dp6002761725846758] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (406.67,353.67) .. controls (406.67,348.79) and (410.62,344.83) .. (415.5,344.83) .. controls (420.38,344.83) and (424.33,348.79) .. (424.33,353.67) .. controls (424.33,358.55) and (420.38,362.5) .. (415.5,362.5) .. controls (410.62,362.5) and (406.67,358.55) .. (406.67,353.67) -- cycle ;
%Shape: Circle [id:dp02599990008980313] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (442.73,353.67) .. controls (442.73,348.79) and (446.69,344.83) .. (451.57,344.83) .. controls (456.45,344.83) and (460.4,348.79) .. (460.4,353.67) .. controls (460.4,358.55) and (456.45,362.5) .. (451.57,362.5) .. controls (446.69,362.5) and (442.73,358.55) .. (442.73,353.67) -- cycle ;
%Shape: Circle [id:dp9001955331331422] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (478.67,353.67) .. controls (478.67,348.79) and (482.62,344.83) .. (487.5,344.83) .. controls (492.38,344.83) and (496.33,348.79) .. (496.33,353.67) .. controls (496.33,358.55) and (492.38,362.5) .. (487.5,362.5) .. controls (482.62,362.5) and (478.67,358.55) .. (478.67,353.67) -- cycle ;
%Shape: Circle [id:dp2200666966912851] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (552.33,353.33) .. controls (552.33,348.45) and (556.29,344.5) .. (561.17,344.5) .. controls (566.05,344.5) and (570,348.45) .. (570,353.33) .. controls (570,358.21) and (566.05,362.17) .. (561.17,362.17) .. controls (556.29,362.17) and (552.33,358.21) .. (552.33,353.33) -- cycle ;
%Shape: Circle [id:dp5079214858571832] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (584.67,353.33) .. controls (584.67,348.45) and (588.62,344.5) .. (593.5,344.5) .. controls (598.38,344.5) and (602.33,348.45) .. (602.33,353.33) .. controls (602.33,358.21) and (598.38,362.17) .. (593.5,362.17) .. controls (588.62,362.17) and (584.67,358.21) .. (584.67,353.33) -- cycle ;
%Shape: Circle [id:dp03780433410800288] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (619.33,353.33) .. controls (619.33,348.45) and (623.29,344.5) .. (628.17,344.5) .. controls (633.05,344.5) and (637,348.45) .. (637,353.33) .. controls (637,358.21) and (633.05,362.17) .. (628.17,362.17) .. controls (623.29,362.17) and (619.33,358.21) .. (619.33,353.33) -- cycle ;
%Shape: Circle [id:dp2788849737763135] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (651.67,353.33) .. controls (651.67,348.45) and (655.62,344.5) .. (660.5,344.5) .. controls (665.38,344.5) and (669.33,348.45) .. (669.33,353.33) .. controls (669.33,358.21) and (665.38,362.17) .. (660.5,362.17) .. controls (655.62,362.17) and (651.67,358.21) .. (651.67,353.33) -- cycle ;
%Straight Lines [id:da9865579539755133] 
\draw    (446.5,176.33) -- (446.83,221) ;
%Shape: Circle [id:dp9740484327406534] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (437.67,176.33) .. controls (437.67,171.45) and (441.62,167.5) .. (446.5,167.5) .. controls (451.38,167.5) and (455.33,171.45) .. (455.33,176.33) .. controls (455.33,181.21) and (451.38,185.17) .. (446.5,185.17) .. controls (441.62,185.17) and (437.67,181.21) .. (437.67,176.33) -- cycle ;
%Shape: Circle [id:dp9302190822440152] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (557.67,176.33) .. controls (557.67,171.45) and (561.62,167.5) .. (566.5,167.5) .. controls (571.38,167.5) and (575.33,171.45) .. (575.33,176.33) .. controls (575.33,181.21) and (571.38,185.17) .. (566.5,185.17) .. controls (561.62,185.17) and (557.67,181.21) .. (557.67,176.33) -- cycle ;
%Shape: Circle [id:dp47390059029973963] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (438,221) .. controls (438,216.12) and (441.95,212.17) .. (446.83,212.17) .. controls (451.71,212.17) and (455.67,216.12) .. (455.67,221) .. controls (455.67,225.88) and (451.71,229.83) .. (446.83,229.83) .. controls (441.95,229.83) and (438,225.88) .. (438,221) -- cycle ;
%Shape: Circle [id:dp341025467301191] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (525.33,264.67) .. controls (525.33,259.79) and (529.29,255.83) .. (534.17,255.83) .. controls (539.05,255.83) and (543,259.79) .. (543,264.67) .. controls (543,269.55) and (539.05,273.5) .. (534.17,273.5) .. controls (529.29,273.5) and (525.33,269.55) .. (525.33,264.67) -- cycle ;
%Shape: Circle [id:dp38533419197047125] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (559.67,264.67) .. controls (559.67,259.79) and (563.62,255.83) .. (568.5,255.83) .. controls (573.38,255.83) and (577.33,259.79) .. (577.33,264.67) .. controls (577.33,269.55) and (573.38,273.5) .. (568.5,273.5) .. controls (563.62,273.5) and (559.67,269.55) .. (559.67,264.67) -- cycle ;
%Shape: Circle [id:dp07437260377416055] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (592,264.67) .. controls (592,259.79) and (595.95,255.83) .. (600.83,255.83) .. controls (605.71,255.83) and (609.67,259.79) .. (609.67,264.67) .. controls (609.67,269.55) and (605.71,273.5) .. (600.83,273.5) .. controls (595.95,273.5) and (592,269.55) .. (592,264.67) -- cycle ;
%Shape: Circle [id:dp20664624351199867] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (512.67,353.33) .. controls (512.67,348.45) and (516.62,344.5) .. (521.5,344.5) .. controls (526.38,344.5) and (530.33,348.45) .. (530.33,353.33) .. controls (530.33,358.21) and (526.38,362.17) .. (521.5,362.17) .. controls (516.62,362.17) and (512.67,358.21) .. (512.67,353.33) -- cycle ;
%Shape: Circle [id:dp010275313032363731] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (404.83,264.17) .. controls (404.83,259.29) and (408.79,255.33) .. (413.67,255.33) .. controls (418.55,255.33) and (422.5,259.29) .. (422.5,264.17) .. controls (422.5,269.05) and (418.55,273) .. (413.67,273) .. controls (408.79,273) and (404.83,269.05) .. (404.83,264.17) -- cycle ;
%Shape: Circle [id:dp4676708405178128] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (437.17,264.17) .. controls (437.17,259.29) and (441.12,255.33) .. (446,255.33) .. controls (450.88,255.33) and (454.83,259.29) .. (454.83,264.17) .. controls (454.83,269.05) and (450.88,273) .. (446,273) .. controls (441.12,273) and (437.17,269.05) .. (437.17,264.17) -- cycle ;
%Shape: Circle [id:dp06780238653815573] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (471.17,263.83) .. controls (471.17,258.95) and (475.12,255) .. (480,255) .. controls (484.88,255) and (488.83,258.95) .. (488.83,263.83) .. controls (488.83,268.71) and (484.88,272.67) .. (480,272.67) .. controls (475.12,272.67) and (471.17,268.71) .. (471.17,263.83) -- cycle ;
%Shape: Circle [id:dp23261052637746216] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (525.33,221.67) .. controls (525.33,216.79) and (529.29,212.83) .. (534.17,212.83) .. controls (539.05,212.83) and (543,216.79) .. (543,221.67) .. controls (543,226.55) and (539.05,230.5) .. (534.17,230.5) .. controls (529.29,230.5) and (525.33,226.55) .. (525.33,221.67) -- cycle ;
%Shape: Circle [id:dp0672501011737352] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (557.67,221.67) .. controls (557.67,216.79) and (561.62,212.83) .. (566.5,212.83) .. controls (571.38,212.83) and (575.33,216.79) .. (575.33,221.67) .. controls (575.33,226.55) and (571.38,230.5) .. (566.5,230.5) .. controls (561.62,230.5) and (557.67,226.55) .. (557.67,221.67) -- cycle ;
%Shape: Circle [id:dp3147162453839931] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (591.67,221.33) .. controls (591.67,216.45) and (595.62,212.5) .. (600.5,212.5) .. controls (605.38,212.5) and (609.33,216.45) .. (609.33,221.33) .. controls (609.33,226.21) and (605.38,230.17) .. (600.5,230.17) .. controls (595.62,230.17) and (591.67,226.21) .. (591.67,221.33) -- cycle ;
%Shape: Circle [id:dp00027305456092097113] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (625.33,265.33) .. controls (625.33,260.45) and (629.29,256.5) .. (634.17,256.5) .. controls (639.05,256.5) and (643,260.45) .. (643,265.33) .. controls (643,270.21) and (639.05,274.17) .. (634.17,274.17) .. controls (629.29,274.17) and (625.33,270.21) .. (625.33,265.33) -- cycle ;
%Shape: Circle [id:dp4792892979766129] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (657.67,265.33) .. controls (657.67,260.45) and (661.62,256.5) .. (666.5,256.5) .. controls (671.38,256.5) and (675.33,260.45) .. (675.33,265.33) .. controls (675.33,270.21) and (671.38,274.17) .. (666.5,274.17) .. controls (661.62,274.17) and (657.67,270.21) .. (657.67,265.33) -- cycle ;
%Straight Lines [id:da02876440101989075] 
\draw [line width=1.5]    (819,184.13) -- (773,184.13) ;
\draw [shift={(769,184.13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Arc [id:dp5030662407082901] 
\draw  [draw opacity=0][line width=1.5]  (177.94,376.26) .. controls (176.63,376.74) and (175.22,377) .. (173.75,377) .. controls (166.98,377) and (161.5,371.52) .. (161.5,364.75) .. controls (161.5,357.98) and (166.98,352.5) .. (173.75,352.5) .. controls (180.52,352.5) and (186,357.98) .. (186,364.75) .. controls (186,366.76) and (185.51,368.67) .. (184.65,370.34) -- (173.75,364.75) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (177.94,376.26) .. controls (176.63,376.74) and (175.22,377) .. (173.75,377) .. controls (166.98,377) and (161.5,371.52) .. (161.5,364.75) .. controls (161.5,357.98) and (166.98,352.5) .. (173.75,352.5) .. controls (180.52,352.5) and (186,357.98) .. (186,364.75) .. controls (186,365.36) and (185.95,365.97) .. (185.87,366.56) ; \draw [shift={(184.65,370.34)}, rotate = 269.03] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ; 
%Rounded Rect [id:dp19006901690719025] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (389,179.3) .. controls (389,166.71) and (399.21,156.5) .. (411.8,156.5) -- (480.2,156.5) .. controls (492.79,156.5) and (503,166.71) .. (503,179.3) -- (503,261.2) .. controls (503,273.79) and (492.79,284) .. (480.2,284) -- (411.8,284) .. controls (399.21,284) and (389,273.79) .. (389,261.2) -- cycle ;
%Curve Lines [id:da1920542439008629] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (498.5,165) .. controls (559.88,114.26) and (604.11,193.39) .. (710.75,193.04) ;
\draw [shift={(714,193)}, rotate = 178.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da48580934050242974] 
\draw [line width=1.5]    (819,247.13) -- (773,247.13) ;
\draw [shift={(769,247.13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da49753159772991673] 
\draw [line width=1.5]    (818,249.75) -- (818,208.83) ;
\draw [shift={(818,204.83)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8767192454225521] 
\draw [line width=1.5]    (770,325.63) -- (804.61,267.93) ;
\draw [shift={(806.67,264.5)}, rotate = 120.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8430736734571168] 
\draw [line width=1.5]    (819,325.63) -- (795.65,362.37) ;
\draw [shift={(793.5,365.75)}, rotate = 302.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da646991708641301] 
\draw [line width=1.5]    (817.5,334.25) -- (817.97,271.83) ;
\draw [shift={(818,267.83)}, rotate = 90.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da36960717009914523] 
\draw [line width=1.5]    (770,325.63) -- (746.65,362.37) ;
\draw [shift={(744.5,365.75)}, rotate = 302.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6202788213708268] 
\draw [line width=1.5]    (868,325.63) -- (844.65,362.37) ;
\draw [shift={(842.5,365.75)}, rotate = 302.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da044245141075215155] 
\draw [line width=1.5]    (868,325.63) -- (832.1,267.57) ;
\draw [shift={(830,264.17)}, rotate = 58.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Cross [id:dp37827564638260425] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (174.1,260.73) -- (174.83,261.46) -- (164.93,271.36) -- (174.83,281.26) -- (174.1,281.98) -- (164.2,272.08) -- (154.3,281.98) -- (153.58,281.26) -- (163.48,271.36) -- (153.58,261.46) -- (154.3,260.73) -- (164.2,270.63) -- cycle ;
%Straight Lines [id:da6030376651603792] 
\draw [line width=1.5]    (230.89,249.52) -- (317.13,249.52) ;
\draw [shift={(321.13,249.52)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3267613720824497] 
\draw [line width=1.5]    (111.33,238.96) .. controls (188.58,242.96) and (189.08,244.21) .. (237.33,207.46) ;
%Rounded Rect [id:dp14689867841949822] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (391.4,396.2) .. controls (391.4,393.11) and (393.91,390.6) .. (397,390.6) -- (423.6,390.6) .. controls (426.69,390.6) and (429.2,393.11) .. (429.2,396.2) -- (429.2,413) .. controls (429.2,416.09) and (426.69,418.6) .. (423.6,418.6) -- (397,418.6) .. controls (393.91,418.6) and (391.4,416.09) .. (391.4,413) -- cycle ;
%Rounded Rect [id:dp7367201570784339] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (429,345.27) .. controls (429,342.17) and (431.51,339.67) .. (434.6,339.67) -- (458.2,339.67) .. controls (461.29,339.67) and (463.8,342.17) .. (463.8,345.27) -- (463.8,362.07) .. controls (463.8,365.16) and (461.29,367.67) .. (458.2,367.67) -- (434.6,367.67) .. controls (431.51,367.67) and (429,365.16) .. (429,362.07) -- cycle ;
%Straight Lines [id:da44185965287640394] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (423.6,390.6) -- (433.3,370.37) ;
\draw [shift={(434.6,367.67)}, rotate = 115.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (94.71,161.43) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (182.71,173.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (271.04,179.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (72.71,220.1) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (76.52, 319.44) circle [x radius= 18.06, y radius= 18.06]   ;
\draw (76.52,319.44) node   [align=left] {$\displaystyle Q_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (97.19, 378.11) circle [x radius= 18.06, y radius= 18.06]   ;
\draw (97.19,378.11) node   [align=left] {$\displaystyle Q_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (165.19, 332.11) circle [x radius= 18.06, y radius= 18.06]   ;
\draw (165.19,332.11) node   [align=left] {$\displaystyle Q_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (253.19, 336.77) circle [x radius= 18.06, y radius= 18.06]   ;
\draw (253.19,336.77) node   [align=left] {$\displaystyle Q_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (21.52, 319.44) circle [x radius= 17.69, y radius= 17.69]   ;
\draw (21.52,319.44) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (286.02, 291.44) circle [x radius= 17.69, y radius= 17.69]   ;
\draw (286.02,291.44) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (214.02, 302.44) circle [x radius= 17.69, y radius= 17.69]   ;
\draw (214.02,302.44) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (43.52, 378.11) circle [x radius= 17.69, y radius= 17.69]   ;
\draw (43.52,378.11) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{2}$};
% Text Node
\draw (399.71,404.43) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (454.04,404.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (509.04,404.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (562.38,404.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (359.01,404.68) node   [align=left] {$\displaystyle L=1$};
% Text Node
\draw (399.38,309.1) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (471.71,309.1) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (560.71,309.1) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (628.04,309.1) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (358.68,309.35) node   [align=left] {$\displaystyle L=2$};
% Text Node
\draw (399.04,353.77) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (435.78,353.77) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (471.71,353.77) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (545.38,353.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (577.71,353.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (612.38,353.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (644.71,353.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (430.71,176.43) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (551.04,176.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (359.01,176.68) node   [align=left] {$\displaystyle L=3$};
% Text Node
\draw (430.38,221.1) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (517.71,264.77) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (552.71,264.77) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (585.04,264.77) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (506.04,353.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (397.88,264.27) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (430.21,264.27) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (464.54,263.93) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (518.38,221.77) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (550.71,221.77) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (585.04,221.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (618.38,265.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (650.71,265.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (645.4,212.18) node  [font=\LARGE] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (818, 183.44) circle [x radius= 20.4, y radius= 20.4]   ;
\draw (818,183.44) node   [align=left] {$\displaystyle Q_{11}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (746, 183.44) circle [x radius= 22.85, y radius= 22.85]   ;
\draw (746,183.44) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{11}$=$\displaystyle \mathbf{x}_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (818, 246.44) circle [x radius= 20.4, y radius= 20.4]   ;
\draw (818,246.44) node   [align=left] {$\displaystyle Q_{12}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (746, 246.44) circle [x radius= 22.85, y radius= 22.85]   ;
\draw (746,246.44) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{12}$=$\displaystyle \mathbf{x}_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (818, 324.94) circle [x radius= 20.4, y radius= 20.4]   ;
\draw (818,324.94) node   [align=left] {$\displaystyle Q_{14}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (784, 386.94) circle [x radius= 22.85, y radius= 22.85]   ;
\draw (784,386.94) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{14}$=$\displaystyle \mathbf{x}_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (769, 324.94) circle [x radius= 20.4, y radius= 20.4]   ;
\draw (769,324.94) node   [align=left] {$\displaystyle Q_{13}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (735, 386.94) circle [x radius= 22.85, y radius= 22.85]   ;
\draw (735,386.94) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{13}$=$\displaystyle \mathbf{x}_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (868, 325.63) circle [x radius= 20.4, y radius= 20.4]   ;
\draw (868,325.63) node   [align=left] {$\displaystyle Q_{15}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (833, 386.94) circle [x radius= 22.85, y radius= 22.85]   ;
\draw (833,386.94) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{15}$=$\displaystyle \mathbf{x}_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.5 ][line width=1.5]   (94.19, 238.11) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (94.19,238.11) node   [align=left] {$\displaystyle \mathbf{x}_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ][line width=1.5]   (162.19, 192.11) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (162.19,192.11) node   [align=left] {$\displaystyle \mathbf{x}_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ][line width=1.5]   (250.19, 196.77) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (250.19,196.77) node   [align=left] {$\displaystyle \mathbf{x}_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ][line width=1.5]   (73.52, 179.44) circle [x radius= 16.62, y radius= 16.62]   ;
\draw (73.52,179.44) node   [align=left] {$\displaystyle \mathbf{x}_{1}$};
% Text Node
\draw (275.85,245.8) node [anchor=south] [inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle \checked $};


\end{tikzpicture}


==> images/unfolding_spn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da4834543212537076] 
\draw [line width=1.5]    (79.08,194.46) -- (88.58,223.21) ;
%Straight Lines [id:da04173846470570808] 
\draw [line width=1.5]    (178.83,193.21) -- (234.58,196.21) ;
%Straight Lines [id:da7076862142864984] 
\draw [line width=1.5]    (107.58,228.46) -- (148.58,200.96) ;
%Straight Lines [id:da2730494954260597] 
\draw [line width=1.5]    (163.89,249.52) -- (164.6,302) ;
\draw [shift={(164.65,306)}, rotate = 269.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8316502979941928] 
\draw [line width=1.5]    (76.52,319.44) -- (97.19,378.11) ;
%Straight Lines [id:da8711517481518471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165.19,332.11) -- (253.19,336.77) ;
%Straight Lines [id:da4395557189928936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (97.19,378.11) -- (165.19,332.11) ;
%Curve Lines [id:da04519548786636873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (97.19,378.11) .. controls (194.33,384.67) and (195,385.33) .. (253.19,336.77) ;
%Straight Lines [id:da9816905642646457] 
\draw [line width=1.5]    (76.52,319.44) -- (22.2,319.4) ;
%Straight Lines [id:da6754943349814301] 
\draw [line width=1.5]    (253.19,336.77) -- (274,305.25) ;
%Straight Lines [id:da005573601475212131] 
\draw [line width=1.5]    (165.19,332.11) -- (213.4,302.6) ;
%Straight Lines [id:da15271221885894992] 
\draw [line width=1.5]    (97.19,378.11) -- (44.6,378.11) ;
%Straight Lines [id:da40076948803703816] 
\draw    (587.54,232.36) -- (619.17,266.33) ;
\draw [shift={(585.5,230.17)}, rotate = 47.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31190387170100253] 
\draw    (595.64,228.11) -- (651.5,266.33) ;
\draw [shift={(593.17,226.42)}, rotate = 34.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13764189764036483] 
\draw    (558.99,186.8) -- (585.5,221.33) ;
\draw [shift={(557.17,184.42)}, rotate = 52.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2588093995180636] 
\draw    (544.44,185.87) -- (519.17,221.67) ;
\draw [shift={(546.17,183.42)}, rotate = 125.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7273603082380367] 
\draw    (551.5,188.17) -- (551.5,221.67) ;
\draw [shift={(551.5,185.17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9542685526436604] 
\draw    (440.48,230.3) -- (466,263.83) ;
\draw [shift={(438.67,227.92)}, rotate = 52.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7222326487464801] 
\draw    (423.46,229.88) -- (399.67,264.17) ;
\draw [shift={(425.17,227.42)}, rotate = 124.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31948981531033904] 
\draw    (431.85,232.83) -- (432,264.17) ;
\draw [shift={(431.83,229.83)}, rotate = 89.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17977413233292538] 
\draw    (480.46,318.32) -- (506.5,353.33) ;
\draw [shift={(478.67,315.92)}, rotate = 53.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40946747773984515] 
\draw    (519.17,233.5) -- (519.17,264.67) ;
\draw [shift={(519.17,230.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4197335855709199] 
\draw    (551.68,233.49) -- (553.5,264.67) ;
\draw [shift={(551.5,230.5)}, rotate = 86.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8579264508932232] 
\draw    (559.03,230.77) -- (585.83,264.67) ;
\draw [shift={(557.17,228.42)}, rotate = 51.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da892354987763528] 
\draw    (400.19,320.83) -- (400.5,353.67) ;
\draw [shift={(400.17,317.83)}, rotate = 89.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7248181082857692] 
\draw    (464.8,318.26) -- (436.57,353.67) ;
\draw [shift={(466.67,315.92)}, rotate = 128.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14328598264368908] 
\draw    (472.5,320.5) -- (472.5,353.67) ;
\draw [shift={(472.5,317.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37957093634566785] 
\draw    (557.24,320.27) -- (546.17,354.33) ;
\draw [shift={(558.17,317.42)}, rotate = 108.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04886208944288484] 
\draw    (566.65,320.25) -- (578.5,354.33) ;
\draw [shift={(565.67,317.42)}, rotate = 70.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4676177460754254] 
\draw    (628.7,320.26) -- (617.17,354.33) ;
\draw [shift={(629.67,317.42)}, rotate = 108.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5167421183982304] 
\draw    (637.17,319.74) -- (649.5,354.33) ;
\draw [shift={(636.17,316.92)}, rotate = 70.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp08287336940997414] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (391.67,404.33) .. controls (391.67,399.45) and (395.62,395.5) .. (400.5,395.5) .. controls (405.38,395.5) and (409.33,399.45) .. (409.33,404.33) .. controls (409.33,409.21) and (405.38,413.17) .. (400.5,413.17) .. controls (395.62,413.17) and (391.67,409.21) .. (391.67,404.33) -- cycle ;
%Shape: Circle [id:dp512059275805575] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (446.67,404.33) .. controls (446.67,399.45) and (450.62,395.5) .. (455.5,395.5) .. controls (460.38,395.5) and (464.33,399.45) .. (464.33,404.33) .. controls (464.33,409.21) and (460.38,413.17) .. (455.5,413.17) .. controls (450.62,413.17) and (446.67,409.21) .. (446.67,404.33) -- cycle ;
%Shape: Circle [id:dp6320000976303641] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (502,404.33) .. controls (502,399.45) and (505.95,395.5) .. (510.83,395.5) .. controls (515.71,395.5) and (519.67,399.45) .. (519.67,404.33) .. controls (519.67,409.21) and (515.71,413.17) .. (510.83,413.17) .. controls (505.95,413.17) and (502,409.21) .. (502,404.33) -- cycle ;
%Shape: Circle [id:dp5872231656620533] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (554.67,404.33) .. controls (554.67,399.45) and (558.62,395.5) .. (563.5,395.5) .. controls (568.38,395.5) and (572.33,399.45) .. (572.33,404.33) .. controls (572.33,409.21) and (568.38,413.17) .. (563.5,413.17) .. controls (558.62,413.17) and (554.67,409.21) .. (554.67,404.33) -- cycle ;
%Shape: Circle [id:dp7262208716396243] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (391.33,309) .. controls (391.33,304.12) and (395.29,300.17) .. (400.17,300.17) .. controls (405.05,300.17) and (409,304.12) .. (409,309) .. controls (409,313.88) and (405.05,317.83) .. (400.17,317.83) .. controls (395.29,317.83) and (391.33,313.88) .. (391.33,309) -- cycle ;
%Shape: Circle [id:dp2523500245976008] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (463.67,308.67) .. controls (463.67,303.79) and (467.62,299.83) .. (472.5,299.83) .. controls (477.38,299.83) and (481.33,303.79) .. (481.33,308.67) .. controls (481.33,313.55) and (477.38,317.5) .. (472.5,317.5) .. controls (467.62,317.5) and (463.67,313.55) .. (463.67,308.67) -- cycle ;
%Shape: Circle [id:dp8087616370145241] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (552.67,309) .. controls (552.67,304.12) and (556.62,300.17) .. (561.5,300.17) .. controls (566.38,300.17) and (570.33,304.12) .. (570.33,309) .. controls (570.33,313.88) and (566.38,317.83) .. (561.5,317.83) .. controls (556.62,317.83) and (552.67,313.88) .. (552.67,309) -- cycle ;
%Shape: Circle [id:dp00593800023808555] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (623.67,309) .. controls (623.67,304.12) and (627.62,300.17) .. (632.5,300.17) .. controls (637.38,300.17) and (641.33,304.12) .. (641.33,309) .. controls (641.33,313.88) and (637.38,317.83) .. (632.5,317.83) .. controls (627.62,317.83) and (623.67,313.88) .. (623.67,309) -- cycle ;
%Shape: Circle [id:dp8585806667504666] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (391.67,353.67) .. controls (391.67,348.79) and (395.62,344.83) .. (400.5,344.83) .. controls (405.38,344.83) and (409.33,348.79) .. (409.33,353.67) .. controls (409.33,358.55) and (405.38,362.5) .. (400.5,362.5) .. controls (395.62,362.5) and (391.67,358.55) .. (391.67,353.67) -- cycle ;
%Shape: Circle [id:dp41284496461868103] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (427.73,353.67) .. controls (427.73,348.79) and (431.69,344.83) .. (436.57,344.83) .. controls (441.45,344.83) and (445.4,348.79) .. (445.4,353.67) .. controls (445.4,358.55) and (441.45,362.5) .. (436.57,362.5) .. controls (431.69,362.5) and (427.73,358.55) .. (427.73,353.67) -- cycle ;
%Shape: Circle [id:dp21696458612716674] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (463.67,353.67) .. controls (463.67,348.79) and (467.62,344.83) .. (472.5,344.83) .. controls (477.38,344.83) and (481.33,348.79) .. (481.33,353.67) .. controls (481.33,358.55) and (477.38,362.5) .. (472.5,362.5) .. controls (467.62,362.5) and (463.67,358.55) .. (463.67,353.67) -- cycle ;
%Shape: Circle [id:dp35887219063434406] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (537.33,353.33) .. controls (537.33,348.45) and (541.29,344.5) .. (546.17,344.5) .. controls (551.05,344.5) and (555,348.45) .. (555,353.33) .. controls (555,358.21) and (551.05,362.17) .. (546.17,362.17) .. controls (541.29,362.17) and (537.33,358.21) .. (537.33,353.33) -- cycle ;
%Shape: Circle [id:dp06454401775949759] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (569.67,353.33) .. controls (569.67,348.45) and (573.62,344.5) .. (578.5,344.5) .. controls (583.38,344.5) and (587.33,348.45) .. (587.33,353.33) .. controls (587.33,358.21) and (583.38,362.17) .. (578.5,362.17) .. controls (573.62,362.17) and (569.67,358.21) .. (569.67,353.33) -- cycle ;
%Shape: Circle [id:dp8328084306216007] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (608.33,353.33) .. controls (608.33,348.45) and (612.29,344.5) .. (617.17,344.5) .. controls (622.05,344.5) and (626,348.45) .. (626,353.33) .. controls (626,358.21) and (622.05,362.17) .. (617.17,362.17) .. controls (612.29,362.17) and (608.33,358.21) .. (608.33,353.33) -- cycle ;
%Shape: Circle [id:dp17952134514366136] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (640.67,353.33) .. controls (640.67,348.45) and (644.62,344.5) .. (649.5,344.5) .. controls (654.38,344.5) and (658.33,348.45) .. (658.33,353.33) .. controls (658.33,358.21) and (654.38,362.17) .. (649.5,362.17) .. controls (644.62,362.17) and (640.67,358.21) .. (640.67,353.33) -- cycle ;
%Straight Lines [id:da8227991954560766] 
\draw    (431.53,188.17) -- (431.83,221) ;
\draw [shift={(431.5,185.17)}, rotate = 89.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3394669579513272] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (422.67,176.33) .. controls (422.67,171.45) and (426.62,167.5) .. (431.5,167.5) .. controls (436.38,167.5) and (440.33,171.45) .. (440.33,176.33) .. controls (440.33,181.21) and (436.38,185.17) .. (431.5,185.17) .. controls (426.62,185.17) and (422.67,181.21) .. (422.67,176.33) -- cycle ;
%Shape: Circle [id:dp42205468307070915] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (542.67,176.33) .. controls (542.67,171.45) and (546.62,167.5) .. (551.5,167.5) .. controls (556.38,167.5) and (560.33,171.45) .. (560.33,176.33) .. controls (560.33,181.21) and (556.38,185.17) .. (551.5,185.17) .. controls (546.62,185.17) and (542.67,181.21) .. (542.67,176.33) -- cycle ;
%Shape: Circle [id:dp826378539218989] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (423,221) .. controls (423,216.12) and (426.95,212.17) .. (431.83,212.17) .. controls (436.71,212.17) and (440.67,216.12) .. (440.67,221) .. controls (440.67,225.88) and (436.71,229.83) .. (431.83,229.83) .. controls (426.95,229.83) and (423,225.88) .. (423,221) -- cycle ;
%Shape: Circle [id:dp5762459682520997] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (510.33,264.67) .. controls (510.33,259.79) and (514.29,255.83) .. (519.17,255.83) .. controls (524.05,255.83) and (528,259.79) .. (528,264.67) .. controls (528,269.55) and (524.05,273.5) .. (519.17,273.5) .. controls (514.29,273.5) and (510.33,269.55) .. (510.33,264.67) -- cycle ;
%Shape: Circle [id:dp37039510798719677] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (544.67,264.67) .. controls (544.67,259.79) and (548.62,255.83) .. (553.5,255.83) .. controls (558.38,255.83) and (562.33,259.79) .. (562.33,264.67) .. controls (562.33,269.55) and (558.38,273.5) .. (553.5,273.5) .. controls (548.62,273.5) and (544.67,269.55) .. (544.67,264.67) -- cycle ;
%Shape: Circle [id:dp2628320667566364] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (577,264.67) .. controls (577,259.79) and (580.95,255.83) .. (585.83,255.83) .. controls (590.71,255.83) and (594.67,259.79) .. (594.67,264.67) .. controls (594.67,269.55) and (590.71,273.5) .. (585.83,273.5) .. controls (580.95,273.5) and (577,269.55) .. (577,264.67) -- cycle ;
%Shape: Circle [id:dp4972700960417955] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (497.67,353.33) .. controls (497.67,348.45) and (501.62,344.5) .. (506.5,344.5) .. controls (511.38,344.5) and (515.33,348.45) .. (515.33,353.33) .. controls (515.33,358.21) and (511.38,362.17) .. (506.5,362.17) .. controls (501.62,362.17) and (497.67,358.21) .. (497.67,353.33) -- cycle ;
%Shape: Circle [id:dp05770453859761571] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (390.83,264.17) .. controls (390.83,259.29) and (394.79,255.33) .. (399.67,255.33) .. controls (404.55,255.33) and (408.5,259.29) .. (408.5,264.17) .. controls (408.5,269.05) and (404.55,273) .. (399.67,273) .. controls (394.79,273) and (390.83,269.05) .. (390.83,264.17) -- cycle ;
%Shape: Circle [id:dp6574159123431705] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (423.17,264.17) .. controls (423.17,259.29) and (427.12,255.33) .. (432,255.33) .. controls (436.88,255.33) and (440.83,259.29) .. (440.83,264.17) .. controls (440.83,269.05) and (436.88,273) .. (432,273) .. controls (427.12,273) and (423.17,269.05) .. (423.17,264.17) -- cycle ;
%Shape: Circle [id:dp3434259425153041] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (457.17,263.83) .. controls (457.17,258.95) and (461.12,255) .. (466,255) .. controls (470.88,255) and (474.83,258.95) .. (474.83,263.83) .. controls (474.83,268.71) and (470.88,272.67) .. (466,272.67) .. controls (461.12,272.67) and (457.17,268.71) .. (457.17,263.83) -- cycle ;
%Shape: Circle [id:dp06229304091362764] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (510.33,221.67) .. controls (510.33,216.79) and (514.29,212.83) .. (519.17,212.83) .. controls (524.05,212.83) and (528,216.79) .. (528,221.67) .. controls (528,226.55) and (524.05,230.5) .. (519.17,230.5) .. controls (514.29,230.5) and (510.33,226.55) .. (510.33,221.67) -- cycle ;
%Shape: Circle [id:dp24065281544323913] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (542.67,221.67) .. controls (542.67,216.79) and (546.62,212.83) .. (551.5,212.83) .. controls (556.38,212.83) and (560.33,216.79) .. (560.33,221.67) .. controls (560.33,226.55) and (556.38,230.5) .. (551.5,230.5) .. controls (546.62,230.5) and (542.67,226.55) .. (542.67,221.67) -- cycle ;
%Shape: Circle [id:dp762034314360964] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (576.67,221.33) .. controls (576.67,216.45) and (580.62,212.5) .. (585.5,212.5) .. controls (590.38,212.5) and (594.33,216.45) .. (594.33,221.33) .. controls (594.33,226.21) and (590.38,230.17) .. (585.5,230.17) .. controls (580.62,230.17) and (576.67,226.21) .. (576.67,221.33) -- cycle ;
%Shape: Circle [id:dp42547114364692773] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (610.33,265.33) .. controls (610.33,260.45) and (614.29,256.5) .. (619.17,256.5) .. controls (624.05,256.5) and (628,260.45) .. (628,265.33) .. controls (628,270.21) and (624.05,274.17) .. (619.17,274.17) .. controls (614.29,274.17) and (610.33,270.21) .. (610.33,265.33) -- cycle ;
%Shape: Circle [id:dp7594923371245773] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (642.67,265.33) .. controls (642.67,260.45) and (646.62,256.5) .. (651.5,256.5) .. controls (656.38,256.5) and (660.33,260.45) .. (660.33,265.33) .. controls (660.33,270.21) and (656.38,274.17) .. (651.5,274.17) .. controls (646.62,274.17) and (642.67,270.21) .. (642.67,265.33) -- cycle ;
%Shape: Arc [id:dp6891115935986218] 
\draw  [draw opacity=0][line width=1.5]  (177.94,376.26) .. controls (176.63,376.74) and (175.22,377) .. (173.75,377) .. controls (166.98,377) and (161.5,371.52) .. (161.5,364.75) .. controls (161.5,357.98) and (166.98,352.5) .. (173.75,352.5) .. controls (180.52,352.5) and (186,357.98) .. (186,364.75) .. controls (186,366.76) and (185.51,368.67) .. (184.65,370.34) -- (173.75,364.75) -- cycle ; \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (177.94,376.26) .. controls (176.63,376.74) and (175.22,377) .. (173.75,377) .. controls (166.98,377) and (161.5,371.52) .. (161.5,364.75) .. controls (161.5,357.98) and (166.98,352.5) .. (173.75,352.5) .. controls (180.52,352.5) and (186,357.98) .. (186,364.75) .. controls (186,365.36) and (185.95,365.97) .. (185.87,366.56) ; \draw [shift={(184.65,370.34)}, rotate = 269.03] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ; 
%Shape: Cross [id:dp45835802642919166] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (174.1,260.73) -- (174.83,261.46) -- (164.93,271.36) -- (174.83,281.26) -- (174.1,281.98) -- (164.2,272.08) -- (154.3,281.98) -- (153.58,281.26) -- (163.48,271.36) -- (153.58,261.46) -- (154.3,260.73) -- (164.2,270.63) -- cycle ;
%Straight Lines [id:da7823829871174228] 
\draw [line width=1.5]    (230.89,249.52) -- (317.13,249.52) ;
\draw [shift={(321.13,249.52)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da09281272339636437] 
\draw [line width=1.5]    (111.33,238.96) .. controls (188.58,242.96) and (189.08,244.21) .. (237.33,207.46) ;
%Rounded Rect [id:dp2101832152210854] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (593.5,308.55) .. controls (593.5,300.74) and (599.83,294.42) .. (607.63,294.42) -- (650.03,294.42) .. controls (657.84,294.42) and (664.17,300.74) .. (664.17,308.55) -- (664.17,353.78) .. controls (664.17,361.59) and (657.84,367.92) .. (650.03,367.92) -- (607.63,367.92) .. controls (599.83,367.92) and (593.5,361.59) .. (593.5,353.78) -- cycle ;
%Curve Lines [id:da6649674888033488] 
\draw [line width=1.5]    (661.5,296.67) .. controls (663.63,295.27) and (665.36,295.49) .. (666.69,297.34) .. controls (668.27,299.19) and (669.86,299.36) .. (671.45,297.85) .. controls (673.46,296.36) and (675.18,296.49) .. (676.59,298.26) .. controls (678.25,300.01) and (679.94,300.08) .. (681.65,298.45) .. controls (683.2,296.78) and (684.85,296.75) .. (686.61,298.35) .. controls (688.43,299.89) and (690.07,299.74) .. (691.52,297.89) .. controls (692.79,296) and (694.45,295.7) .. (696.48,296.98) .. controls (698.45,298.19) and (700.07,297.74) .. (701.34,295.61) .. controls (702.31,293.51) and (703.86,292.94) .. (706,293.9) .. controls (708.27,294.75) and (709.8,294.09) .. (710.58,291.91) .. controls (711.35,289.7) and (712.87,288.97) .. (715.15,289.7) .. controls (717.29,290.47) and (718.7,289.75) .. (719.37,287.52) .. controls (720.08,285.26) and (721.6,284.45) .. (723.94,285.09) -- (724.33,284.87) -- (731.13,281.17) ;
\draw [shift={(734.5,279.33)}, rotate = 151.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1723859185042389] 
\draw [line width=1.5]    (756,351.33) -- (756,334.51) ;
\draw [shift={(756,330.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da22257587254588118] 
\draw [line width=1.5]    (895.5,351.33) -- (895.5,334.51) ;
\draw [shift={(895.5,330.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4593545670224889] 
\draw [line width=1.5]    (770,306.92) -- (807.32,290.99) ;
\draw [shift={(811,289.42)}, rotate = 156.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9875506867702598] 
\draw [line width=1.5]    (879.5,306.92) -- (843.66,291.04) ;
\draw [shift={(840,289.42)}, rotate = 23.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da15759893244381973] 
\draw [line width=1.5]    (824.67,247.92) -- (825,233) ;
\draw [shift={(825.08,229)}, rotate = 91.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp7528476495385636] 
\draw  [line width=1.5]  (759.17,176.16) .. controls (759.17,169) and (764.97,163.2) .. (772.13,163.2) -- (878.04,163.2) .. controls (885.2,163.2) and (891,169) .. (891,176.16) -- (891,215.04) .. controls (891,222.2) and (885.2,228) .. (878.04,228) -- (772.13,228) .. controls (764.97,228) and (759.17,222.2) .. (759.17,215.04) -- cycle ;
%Rounded Rect [id:dp9062965601099345] 
\draw  [line width=1.5]  (689.97,364.16) .. controls (689.97,357) and (695.77,351.2) .. (702.93,351.2) -- (808.84,351.2) .. controls (816,351.2) and (821.8,357) .. (821.8,364.16) -- (821.8,403.04) .. controls (821.8,410.2) and (816,416) .. (808.84,416) -- (702.93,416) .. controls (695.77,416) and (689.97,410.2) .. (689.97,403.04) -- cycle ;
%Rounded Rect [id:dp32924131867419426] 
\draw  [line width=1.5]  (829.37,363.96) .. controls (829.37,356.8) and (835.17,351) .. (842.33,351) -- (948.24,351) .. controls (955.4,351) and (961.2,356.8) .. (961.2,363.96) -- (961.2,402.84) .. controls (961.2,410) and (955.4,415.8) .. (948.24,415.8) -- (842.33,415.8) .. controls (835.17,415.8) and (829.37,410) .. (829.37,402.84) -- cycle ;
%Rounded Rect [id:dp06772746093989213] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (414.98,310.23) .. controls (414.98,301.76) and (421.85,294.9) .. (430.31,294.9) -- (506.66,294.9) .. controls (515.12,294.9) and (521.98,301.76) .. (521.98,310.23) -- (521.98,356.21) .. controls (521.98,364.68) and (515.12,371.54) .. (506.66,371.54) -- (430.31,371.54) .. controls (421.85,371.54) and (414.98,364.68) .. (414.98,356.21) -- cycle ;
%Rounded Rect [id:dp8014245399466862] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (370.98,221.43) .. controls (370.98,213.4) and (377.49,206.9) .. (385.51,206.9) -- (466.46,206.9) .. controls (474.48,206.9) and (480.98,213.4) .. (480.98,221.43) -- (480.98,265.01) .. controls (480.98,273.04) and (474.48,279.54) .. (466.46,279.54) -- (385.51,279.54) .. controls (377.49,279.54) and (370.98,273.04) .. (370.98,265.01) -- cycle ;
%Straight Lines [id:da30267681969145976] 
\draw    (449.98,294.9) -- (434.23,280.89) ;
\draw [shift={(431.98,278.9)}, rotate = 41.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (94.71,161.43) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (182.71,173.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (271.04,179.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (72.71,220.1) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (76.52, 319.44) circle [x radius= 17.36, y radius= 17.36]   ;
\draw (76.52,319.44) node   [align=left] {$\displaystyle Q_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (97.19, 378.11) circle [x radius= 17.36, y radius= 17.36]   ;
\draw (97.19,378.11) node   [align=left] {$\displaystyle Q_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (165.19, 332.11) circle [x radius= 17.36, y radius= 17.36]   ;
\draw (165.19,332.11) node   [align=left] {$\displaystyle Q_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (253.19, 336.77) circle [x radius= 17.36, y radius= 17.36]   ;
\draw (253.19,336.77) node   [align=left] {$\displaystyle Q_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (21.52, 319.44) circle [x radius= 16.99, y radius= 16.99]   ;
\draw (21.52,319.44) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (286.02, 291.44) circle [x radius= 16.99, y radius= 16.99]   ;
\draw (286.02,291.44) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (214.02, 302.44) circle [x radius= 16.99, y radius= 16.99]   ;
\draw (214.02,302.44) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (43.52, 378.11) circle [x radius= 16.99, y radius= 16.99]   ;
\draw (43.52,378.11) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle X_{2}$};
% Text Node
\draw (384.71,404.43) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (439.04,404.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (494.04,404.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (547.38,404.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (344.01,404.68) node   [align=left] {$\displaystyle L=0$};
% Text Node
\draw (384.38,309.1) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (456.71,309.1) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (545.71,309.1) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (617.04,309.1) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (343.68,309.35) node   [align=left] {$\displaystyle L=1$};
% Text Node
\draw (384.04,353.77) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (420.78,353.77) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (456.71,353.77) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (530.38,353.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (562.71,353.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (601.38,353.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (633.71,353.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (411.71,176.43) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (536.04,176.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (344.01,176.68) node   [align=left] {$\displaystyle L=2$};
% Text Node
\draw (411.38,221.1) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (502.71,264.77) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (537.71,264.77) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (570.04,264.77) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (491.04,353.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (379.88,264.27) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (416.21,264.27) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (450.54,263.93) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (503.38,221.77) node   [align=left] {$\displaystyle 1$};
% Text Node
\draw (535.71,221.77) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (570.04,221.43) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (603.38,265.43) node   [align=left] {$\displaystyle 2$};
% Text Node
\draw (635.71,265.43) node   [align=left] {$\displaystyle 3$};
% Text Node
\draw (630.4,212.18) node  [font=\LARGE] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ][line width=1.5]   (94.19, 238.11) circle [x radius= 15.57, y radius= 15.57]   ;
\draw (94.19,238.11) node   [align=left] {$\displaystyle \boldsymbol{x}_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ][line width=1.5]   (162.19, 192.11) circle [x radius= 15.57, y radius= 15.57]   ;
\draw (162.19,192.11) node   [align=left] {$\displaystyle \boldsymbol{x}_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ][line width=1.5]   (250.19, 196.77) circle [x radius= 15.57, y radius= 15.57]   ;
\draw (250.19,196.77) node   [align=left] {$\displaystyle \boldsymbol{x}_{4}$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ][line width=1.5]   (73.52, 179.44) circle [x radius= 15.57, y radius= 15.57]   ;
\draw (73.52,179.44) node   [align=left] {$\displaystyle \boldsymbol{x}_{1}$};
% Text Node
\draw (275.85,245.8) node [anchor=south] [inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle \checked $};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ][line width=1.5]   (791.25, 195.64) circle [x radius= 28.41, y radius= 28.41]   ;
\draw (791.25,195.64) node  [font=\normalsize] [align=left] {$\displaystyle X_{1}^{1}$=$\displaystyle \boldsymbol{x}_{4}$};
% Text Node
\draw (836,175.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle SPN$};
% Text Node
\draw (756.79,317.33) node   [align=left] {$\displaystyle \boldsymbol{h}_{2}^{0}$};
% Text Node
\draw (895.29,317.33) node   [align=left] {$\displaystyle \boldsymbol{h}_{3}^{0}$};
% Text Node
\draw  [line width=1.5]   (778.23,248.75) -- (872.23,248.75) -- (872.23,285.75) -- (778.23,285.75) -- cycle  ;
\draw (825.23,267.25) node   [align=left] {$\displaystyle f_{\boldsymbol{\theta }^{1}}\left(\boldsymbol{h}_{2}^{0} ,\boldsymbol{h}_{3}^{0}\right)$};
% Text Node
\draw (844.97,238.83) node   [align=left] {$\displaystyle \boldsymbol{\pi }_{1}^{1}$};
% Text Node
\draw (853.31,208.11) node   [align=left] {$\displaystyle \boldsymbol{\omega }^{1} ,\boldsymbol{\pi }^{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ][line width=1.5]   (722.05, 383.64) circle [x radius= 28.41, y radius= 28.41]   ;
\draw (722.05,383.64) node  [font=\normalsize] [align=left] {$\displaystyle X_{2}^{0}$=$\displaystyle \boldsymbol{x}_{2}$};
% Text Node
\draw (766.8,363.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle SPN$};
% Text Node
\draw (784.11,396.11) node   [align=left] {$\displaystyle \boldsymbol{\omega }^{0} ,\boldsymbol{\pi }^{0}$};
% Text Node
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ][line width=1.5]   (861.45, 383.44) circle [x radius= 28.41, y radius= 28.41]   ;
\draw (861.45,383.44) node  [font=\normalsize] [align=left] {$\displaystyle X_{3}^{0}$=$\displaystyle \boldsymbol{x}_{3}$};
% Text Node
\draw (906.2,363.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle SPN$};
% Text Node
\draw (923.51,395.91) node   [align=left] {$\displaystyle \boldsymbol{\omega }^{0} ,\boldsymbol{\pi }^{0}$};


\end{tikzpicture}


==> images/unsup_layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,472); %set diagram left start at 0, and has height of 472

%Straight Lines [id:da2959642094830305] 
\draw [line width=1.5]    (243.86,154) -- (198.8,153.63) ;
\draw [shift={(194.8,153.6)}, rotate = 0.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9654499747427598] 
\draw [line width=1.5]    (314.8,246.2) -- (260.69,178.13) ;
\draw [shift={(258.2,175)}, rotate = 51.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9864448841218934] 
\draw [line width=1.5]    (237.4,244.2) -- (243.46,182.98) ;
\draw [shift={(243.86,179)}, rotate = 95.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6530932337994655] 
\draw [line width=1.5]    (185.19,245) -- (227.68,176.79) ;
\draw [shift={(229.8,173.4)}, rotate = 121.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp11158369726914397] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (147.43,268.77) .. controls (147.43,267.71) and (148.29,266.86) .. (149.34,266.86) -- (155.09,266.86) .. controls (156.14,266.86) and (157,267.71) .. (157,268.77) -- (157,288.57) .. controls (157,288.57) and (157,288.57) .. (157,288.57) -- (147.43,288.57) .. controls (147.43,288.57) and (147.43,288.57) .. (147.43,288.57) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5846162447545474] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (157,278.06) .. controls (157,277) and (157.86,276.14) .. (158.91,276.14) -- (164.66,276.14) .. controls (165.71,276.14) and (166.57,277) .. (166.57,278.06) -- (166.57,288.57) .. controls (166.57,288.57) and (166.57,288.57) .. (166.57,288.57) -- (157,288.57) .. controls (157,288.57) and (157,288.57) .. (157,288.57) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8815888403328881] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.57,273.34) .. controls (166.57,272.29) and (167.43,271.43) .. (168.49,271.43) -- (174.23,271.43) .. controls (175.29,271.43) and (176.14,272.29) .. (176.14,273.34) -- (176.14,288.57) .. controls (176.14,288.57) and (176.14,288.57) .. (176.14,288.57) -- (166.57,288.57) .. controls (166.57,288.57) and (166.57,288.57) .. (166.57,288.57) -- cycle ;
%Rounded Same Side Corner Rect [id:dp777514980475255] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (239.71,282.6) .. controls (239.71,281.8) and (240.37,281.14) .. (241.17,281.14) -- (247.83,281.14) .. controls (248.63,281.14) and (249.29,281.8) .. (249.29,282.6) -- (249.29,288.43) .. controls (249.29,288.43) and (249.29,288.43) .. (249.29,288.43) -- (239.71,288.43) .. controls (239.71,288.43) and (239.71,288.43) .. (239.71,288.43) -- cycle ;
%Rounded Same Side Corner Rect [id:dp08005332802908327] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (249.29,273.63) .. controls (249.29,272.57) and (250.14,271.71) .. (251.2,271.71) -- (256.94,271.71) .. controls (258,271.71) and (258.86,272.57) .. (258.86,273.63) -- (258.86,288.43) .. controls (258.86,288.43) and (258.86,288.43) .. (258.86,288.43) -- (249.29,288.43) .. controls (249.29,288.43) and (249.29,288.43) .. (249.29,288.43) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6893512249639917] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258.86,277.63) .. controls (258.86,276.57) and (259.71,275.71) .. (260.77,275.71) -- (266.51,275.71) .. controls (267.57,275.71) and (268.43,276.57) .. (268.43,277.63) -- (268.43,288.43) .. controls (268.43,288.43) and (268.43,288.43) .. (268.43,288.43) -- (258.86,288.43) .. controls (258.86,288.43) and (258.86,288.43) .. (258.86,288.43) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2515378245924377] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (317.71,280.49) .. controls (317.71,279.43) and (318.57,278.57) .. (319.63,278.57) -- (325.37,278.57) .. controls (326.43,278.57) and (327.29,279.43) .. (327.29,280.49) -- (327.29,288.43) .. controls (327.29,288.43) and (327.29,288.43) .. (327.29,288.43) -- (317.71,288.43) .. controls (317.71,288.43) and (317.71,288.43) .. (317.71,288.43) -- cycle ;
%Rounded Same Side Corner Rect [id:dp3760288067908055] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (327.29,283.29) .. controls (327.29,282.58) and (327.86,282) .. (328.57,282) -- (335.57,282) .. controls (336.28,282) and (336.86,282.58) .. (336.86,283.29) -- (336.86,288.43) .. controls (336.86,288.43) and (336.86,288.43) .. (336.86,288.43) -- (327.29,288.43) .. controls (327.29,288.43) and (327.29,288.43) .. (327.29,288.43) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9227119315313687] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (336.86,263.63) .. controls (336.86,262.57) and (337.71,261.71) .. (338.77,261.71) -- (344.51,261.71) .. controls (345.57,261.71) and (346.43,262.57) .. (346.43,263.63) -- (346.43,288.43) .. controls (346.43,288.43) and (346.43,288.43) .. (346.43,288.43) -- (336.86,288.43) .. controls (336.86,288.43) and (336.86,288.43) .. (336.86,288.43) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9388661272738997] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.14,156.63) .. controls (273.14,155.57) and (274,154.71) .. (275.06,154.71) -- (280.8,154.71) .. controls (281.86,154.71) and (282.71,155.57) .. (282.71,156.63) -- (282.71,169.71) .. controls (282.71,169.71) and (282.71,169.71) .. (282.71,169.71) -- (273.14,169.71) .. controls (273.14,169.71) and (273.14,169.71) .. (273.14,169.71) -- cycle ;
%Rounded Same Side Corner Rect [id:dp30348856526125023] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (282.71,148.06) .. controls (282.71,147) and (283.57,146.14) .. (284.63,146.14) -- (290.37,146.14) .. controls (291.43,146.14) and (292.29,147) .. (292.29,148.06) -- (292.29,169.71) .. controls (292.29,169.71) and (292.29,169.71) .. (292.29,169.71) -- (282.71,169.71) .. controls (282.71,169.71) and (282.71,169.71) .. (282.71,169.71) -- cycle ;
%Rounded Same Side Corner Rect [id:dp09288838713784797] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (292.29,163.89) .. controls (292.29,163.08) and (292.94,162.43) .. (293.74,162.43) -- (300.4,162.43) .. controls (301.2,162.43) and (301.86,163.08) .. (301.86,163.89) -- (301.86,169.71) .. controls (301.86,169.71) and (301.86,169.71) .. (301.86,169.71) -- (292.29,169.71) .. controls (292.29,169.71) and (292.29,169.71) .. (292.29,169.71) -- cycle ;
%Curve Lines [id:da5188092453004101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (192.8,190.8) .. controls (222.6,221) and (266.6,221.8) .. (292.8,190.8) ;
%Shape: Circle [id:dp05450454544853489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (218.86,154) .. controls (218.86,140.19) and (230.05,129) .. (243.86,129) .. controls (257.66,129) and (268.86,140.19) .. (268.86,154) .. controls (268.86,167.81) and (257.66,179) .. (243.86,179) .. controls (230.05,179) and (218.86,167.81) .. (218.86,154) -- cycle ;
%Shape: Circle [id:dp11468539576622916] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (144.8,153.6) .. controls (144.8,139.79) and (155.99,128.6) .. (169.8,128.6) .. controls (183.61,128.6) and (194.8,139.79) .. (194.8,153.6) .. controls (194.8,167.41) and (183.61,178.6) .. (169.8,178.6) .. controls (155.99,178.6) and (144.8,167.41) .. (144.8,153.6) -- cycle ;

% Text Node
\draw (308.08,193.79) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle n_{k}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (185.19, 245) circle [x radius= 23.44, y radius= 23.44]   ;
\draw (185.19,245) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathcal{H}_{ch_{k1}}^{\ell -1}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (236.7, 245) circle [x radius= 23.44, y radius= 23.44]   ;
\draw (236.7,245) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathcal{H}_{ch_{k2}}^{\ell -1}$};
% Text Node
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]   (313.19, 245) circle [x radius= 25.12, y radius= 25.12]   ;
\draw (313.19,245) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathcal{H}_{ch_{kn_{k}}}^{\ell -1}$};
% Text Node
\draw (273.7,248.83) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (243.86,154) node  [font=\Large] [align=left] {$\displaystyle Q_{k}$};
% Text Node
\draw (169.8,153.6) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$X_{k}$};


\end{tikzpicture}

